Nonlocal $s$-minimal surfaces and Lawson cones

The nonlocal $s$-fractional minimal surface equation for $\Sigma= \partial E$ where $E$ is an open set in $R^N$ is given by $$ H_\Sigma^ s (p) := \int_{R^N} \frac {\chi_E(x) - \chi_{E^c}(x)} {|x-p|^{N+s}}\, dx \ =\ 0 \quad \text{for all } p\in \Sigma. $$ Here $0<s<1$, $\chi$ designates characteristic function, and the integral is understood in the principal value sense. The classical notion of minimal surface is recovered by letting $s\to 1$. In this paper we exhibit the first concrete examples (beyond the plane) of nonlocal $s-$minimal surfaces. When $s$ is close to $1$, we first construct a connected embedded $s$-minimal surface of revolution in $R^3$, the {\bf nonlocal catenoid}, an analog of the standard catenoid $|x_3| = \log (r + \sqrt{r^2 -1})$. Rather than eventual logarithmic growth, this surface becomes asymptotic to the cone $|x_3|= r\sqrt{1-s}$. We also find a two-sheet embedded $s$-minimal surface asymptotic to the same cone, an analog to the simple union of two parallel planes. On the other hand, for any $0<s<1$, $n,m\ge 1$, $s-$minimal Lawson cones $|v|=\alpha|u|$, $(u,v)\in R^n\times R^m$, are found to exist. In sharp contrast with the classical case, we prove their stability for small $s$ and $n+m=7$, which suggests that unlike the classical theory (or the case $s$ close to 1), the regularity of $s$-area minimizing surfaces may not hold true in dimension $7$.

==> fig1.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Feb 12 19:54:00 GMT-03:00 2014
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="170" y-min="10" y-max="77.32" auto-bounding="true">
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(10,40);(10,40);(170,40);(170,40)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(80,10);(80,10);(80,77.32);(80,77.32)"
%	 />
%<ellipse p3= "(60.94,51.25)"
%	 p2= "(60.94,59.75)"
%	 p1= "(99.06,59.75)"
%	 closure= "open"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<smoothpolygon fill-style= "none"
%	 closed= "false"
%	 points= "(70,40);(70,30);(50,20);(10,15);(10,15)"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7"
%	 />
%<smoothpolygon fill-style= "none"
%	 closed= "false"
%	 points= "(70,40);(70.11,50);(50,60);(10,65);(10,65)"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7"
%	 />
%<ellipse p3= "(60.94,20.12)"
%	 p2= "(60.94,28.62)"
%	 p1= "(99.06,28.62)"
%	 closure= "open"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve polydots-angle= "0"
%	 polydots-size-linewidth-scale= "2.5"
%	 polydots-superimpose= "false"
%	 polydots-scale-h= "1"
%	 polydots-size-minimum= "0.7"
%	 stroke-dasharray= "1;1"
%	 polydots-style= "polydots-circle"
%	 fill-style= "none"
%	 polydots-scale-v= "1"
%	 points= "(126.25,61.61);(126.25,61.61);(126.25,40);(126.25,40)"
%	 stroke-style= "dashed"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(124,35)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 stroke-style= "dotted"
%	 text-hor-align= "center-h"
%	 >
%$\frac{1}{\sqrt\ve}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(167.5,35)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 stroke-style= "dotted"
%	 text-hor-align= "center-h"
%	 >
%$r$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(86.25,73.21)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 stroke-style= "dotted"
%	 text-hor-align= "center-h"
%	 >
%$x_3$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(104.2,64.55)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$f(r) \sim$  catenoid
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(130,67.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(145,70)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$f(r) \sim \sqrt\ve r$
%</text>
%<smoothpolygon fill-style= "none"
%	 closed= "false"
%	 points= "(90,40);(90,50);(110,60);(150,65);(170,67.5)"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7"
%	 />
%<smoothpolygon fill-style= "none"
%	 closed= "false"
%	 points= "(90,40);(90,30);(110,20);(150,15)"
%	 smoothness= "0.7;0.7;0.7;0.7"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(170,77.32)(0,0)
\linethickness{0.3mm}
\put(10,40){\line(1,0){160}}
\put(170,40){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(80,10){\line(0,1){67.32}}
\put(80,77.32){\vector(0,1){0.12}}
\linethickness{0.3mm}
\put(60.94,55.44){\line(0,1){0.11}}
\multiput(60.94,55.44)(0.01,-0.11){1}{\line(0,-1){0.11}}
\multiput(60.95,55.33)(0.03,-0.11){1}{\line(0,-1){0.11}}
\multiput(60.98,55.22)(0.04,-0.11){1}{\line(0,-1){0.11}}
\multiput(61.02,55.11)(0.05,-0.11){1}{\line(0,-1){0.11}}
\multiput(61.07,55)(0.07,-0.11){1}{\line(0,-1){0.11}}
\multiput(61.14,54.89)(0.08,-0.11){1}{\line(0,-1){0.11}}
\multiput(61.22,54.78)(0.09,-0.11){1}{\line(0,-1){0.11}}
\multiput(61.31,54.67)(0.1,-0.11){1}{\line(0,-1){0.11}}
\multiput(61.41,54.56)(0.12,-0.11){1}{\line(1,0){0.12}}
\multiput(61.53,54.45)(0.13,-0.11){1}{\line(1,0){0.13}}
\multiput(61.66,54.35)(0.14,-0.11){1}{\line(1,0){0.14}}
\multiput(61.8,54.24)(0.15,-0.11){1}{\line(1,0){0.15}}
\multiput(61.95,54.13)(0.17,-0.1){1}{\line(1,0){0.17}}
\multiput(62.12,54.03)(0.18,-0.1){1}{\line(1,0){0.18}}
\multiput(62.3,53.93)(0.19,-0.1){1}{\line(1,0){0.19}}
\multiput(62.49,53.82)(0.2,-0.1){1}{\line(1,0){0.2}}
\multiput(62.69,53.72)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(62.91,53.62)(0.23,-0.1){1}{\line(1,0){0.23}}
\multiput(63.13,53.52)(0.24,-0.1){1}{\line(1,0){0.24}}
\multiput(63.37,53.42)(0.25,-0.1){1}{\line(1,0){0.25}}
\multiput(63.62,53.33)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(63.88,53.23)(0.27,-0.09){1}{\line(1,0){0.27}}
\multiput(64.15,53.14)(0.28,-0.09){1}{\line(1,0){0.28}}
\multiput(64.43,53.05)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(64.73,52.96)(0.3,-0.09){1}{\line(1,0){0.3}}
\multiput(65.03,52.87)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(65.35,52.78)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(65.67,52.7)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(66,52.62)(0.34,-0.08){1}{\line(1,0){0.34}}
\multiput(66.35,52.53)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(66.7,52.46)(0.36,-0.08){1}{\line(1,0){0.36}}
\multiput(67.06,52.38)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(67.43,52.3)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(67.81,52.23)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(68.2,52.16)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(68.6,52.09)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(69,52.03)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(69.41,51.97)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(69.83,51.91)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(70.25,51.85)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(70.69,51.79)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(71.13,51.74)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(71.57,51.69)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(72.02,51.64)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(72.48,51.6)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(72.94,51.55)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(73.4,51.51)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(73.87,51.48)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(74.35,51.44)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(74.83,51.41)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(75.31,51.38)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(75.79,51.35)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(76.28,51.33)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(76.77,51.31)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(77.27,51.29)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(77.76,51.28)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(78.26,51.27)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(78.75,51.26)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(79.25,51.25)(0.5,-0){1}{\line(1,0){0.5}}
\put(79.75,51.25){\line(1,0){0.5}}
\multiput(80.25,51.25)(0.5,0){1}{\line(1,0){0.5}}
\multiput(80.75,51.25)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(81.25,51.26)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(81.74,51.27)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(82.24,51.28)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(82.73,51.29)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(83.23,51.31)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(83.72,51.33)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(84.21,51.35)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(84.69,51.38)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(85.17,51.41)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(85.65,51.44)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(86.13,51.48)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(86.6,51.51)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(87.06,51.55)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(87.52,51.6)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(87.98,51.64)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(88.43,51.69)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(88.87,51.74)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(89.31,51.79)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(89.75,51.85)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(90.17,51.91)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(90.59,51.97)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(91,52.03)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(91.4,52.09)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(91.8,52.16)(0.39,0.07){1}{\line(1,0){0.39}}
\multiput(92.19,52.23)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(92.57,52.3)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(92.94,52.38)(0.36,0.08){1}{\line(1,0){0.36}}
\multiput(93.3,52.46)(0.35,0.08){1}{\line(1,0){0.35}}
\multiput(93.65,52.53)(0.34,0.08){1}{\line(1,0){0.34}}
\multiput(94,52.62)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(94.33,52.7)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(94.65,52.78)(0.31,0.09){1}{\line(1,0){0.31}}
\multiput(94.97,52.87)(0.3,0.09){1}{\line(1,0){0.3}}
\multiput(95.27,52.96)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(95.57,53.05)(0.28,0.09){1}{\line(1,0){0.28}}
\multiput(95.85,53.14)(0.27,0.09){1}{\line(1,0){0.27}}
\multiput(96.12,53.23)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(96.38,53.33)(0.25,0.1){1}{\line(1,0){0.25}}
\multiput(96.63,53.42)(0.24,0.1){1}{\line(1,0){0.24}}
\multiput(96.87,53.52)(0.23,0.1){1}{\line(1,0){0.23}}
\multiput(97.09,53.62)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(97.31,53.72)(0.2,0.1){1}{\line(1,0){0.2}}
\multiput(97.51,53.82)(0.19,0.1){1}{\line(1,0){0.19}}
\multiput(97.7,53.93)(0.18,0.1){1}{\line(1,0){0.18}}
\multiput(97.88,54.03)(0.17,0.1){1}{\line(1,0){0.17}}
\multiput(98.05,54.13)(0.15,0.11){1}{\line(1,0){0.15}}
\multiput(98.2,54.24)(0.14,0.11){1}{\line(1,0){0.14}}
\multiput(98.34,54.35)(0.13,0.11){1}{\line(1,0){0.13}}
\multiput(98.47,54.45)(0.12,0.11){1}{\line(1,0){0.12}}
\multiput(98.59,54.56)(0.1,0.11){1}{\line(0,1){0.11}}
\multiput(98.69,54.67)(0.09,0.11){1}{\line(0,1){0.11}}
\multiput(98.78,54.78)(0.08,0.11){1}{\line(0,1){0.11}}
\multiput(98.86,54.89)(0.07,0.11){1}{\line(0,1){0.11}}
\multiput(98.93,55)(0.05,0.11){1}{\line(0,1){0.11}}
\multiput(98.98,55.11)(0.04,0.11){1}{\line(0,1){0.11}}
\multiput(99.02,55.22)(0.03,0.11){1}{\line(0,1){0.11}}
\multiput(99.05,55.33)(0.01,0.11){1}{\line(0,1){0.11}}
\put(99.06,55.44){\line(0,1){0.11}}
\multiput(99.05,55.67)(0.01,-0.11){1}{\line(0,-1){0.11}}
\multiput(99.02,55.78)(0.03,-0.11){1}{\line(0,-1){0.11}}
\multiput(98.98,55.89)(0.04,-0.11){1}{\line(0,-1){0.11}}
\multiput(98.93,56)(0.05,-0.11){1}{\line(0,-1){0.11}}
\multiput(98.86,56.11)(0.07,-0.11){1}{\line(0,-1){0.11}}
\multiput(98.78,56.22)(0.08,-0.11){1}{\line(0,-1){0.11}}
\multiput(98.69,56.33)(0.09,-0.11){1}{\line(0,-1){0.11}}
\multiput(98.59,56.44)(0.1,-0.11){1}{\line(0,-1){0.11}}
\multiput(98.47,56.55)(0.12,-0.11){1}{\line(1,0){0.12}}
\multiput(98.34,56.65)(0.13,-0.11){1}{\line(1,0){0.13}}
\multiput(98.2,56.76)(0.14,-0.11){1}{\line(1,0){0.14}}
\multiput(98.05,56.87)(0.15,-0.11){1}{\line(1,0){0.15}}
\multiput(97.88,56.97)(0.17,-0.1){1}{\line(1,0){0.17}}
\multiput(97.7,57.07)(0.18,-0.1){1}{\line(1,0){0.18}}
\multiput(97.51,57.18)(0.19,-0.1){1}{\line(1,0){0.19}}
\multiput(97.31,57.28)(0.2,-0.1){1}{\line(1,0){0.2}}
\multiput(97.09,57.38)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(96.87,57.48)(0.23,-0.1){1}{\line(1,0){0.23}}
\multiput(96.63,57.58)(0.24,-0.1){1}{\line(1,0){0.24}}
\multiput(96.38,57.67)(0.25,-0.1){1}{\line(1,0){0.25}}
\multiput(96.12,57.77)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(95.85,57.86)(0.27,-0.09){1}{\line(1,0){0.27}}
\multiput(95.57,57.95)(0.28,-0.09){1}{\line(1,0){0.28}}
\multiput(95.27,58.04)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(94.97,58.13)(0.3,-0.09){1}{\line(1,0){0.3}}
\multiput(94.65,58.22)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(94.33,58.3)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(94,58.38)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(93.65,58.47)(0.34,-0.08){1}{\line(1,0){0.34}}
\multiput(93.3,58.54)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(92.94,58.62)(0.36,-0.08){1}{\line(1,0){0.36}}
\multiput(92.57,58.7)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(92.19,58.77)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(91.8,58.84)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(91.4,58.91)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(91,58.97)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(90.59,59.03)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(90.17,59.09)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(89.75,59.15)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(89.31,59.21)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(88.87,59.26)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(88.43,59.31)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(87.98,59.36)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(87.52,59.4)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(87.06,59.45)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(86.6,59.49)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(86.13,59.52)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(85.65,59.56)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(85.17,59.59)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(84.69,59.62)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(84.21,59.65)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(83.72,59.67)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(83.23,59.69)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(82.73,59.71)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(82.24,59.72)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(81.74,59.73)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(81.25,59.74)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(80.75,59.75)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(80.25,59.75)(0.5,-0){1}{\line(1,0){0.5}}
\put(79.75,59.75){\line(1,0){0.5}}
\multiput(79.25,59.75)(0.5,0){1}{\line(1,0){0.5}}
\multiput(78.75,59.74)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(78.26,59.73)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(77.76,59.72)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(77.27,59.71)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(76.77,59.69)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(76.28,59.67)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(75.79,59.65)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(75.31,59.62)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(74.83,59.59)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(74.35,59.56)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(73.87,59.52)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(73.4,59.49)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(72.94,59.45)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(72.48,59.4)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(72.02,59.36)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(71.57,59.31)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(71.13,59.26)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(70.69,59.21)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(70.25,59.15)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(69.83,59.09)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(69.41,59.03)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(69,58.97)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(68.6,58.91)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(68.2,58.84)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(67.81,58.77)(0.39,0.07){1}{\line(1,0){0.39}}
\multiput(67.43,58.7)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(67.06,58.62)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(66.7,58.54)(0.36,0.08){1}{\line(1,0){0.36}}
\multiput(66.35,58.47)(0.35,0.08){1}{\line(1,0){0.35}}
\multiput(66,58.38)(0.34,0.08){1}{\line(1,0){0.34}}
\multiput(65.67,58.3)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(65.35,58.22)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(65.03,58.13)(0.31,0.09){1}{\line(1,0){0.31}}
\multiput(64.73,58.04)(0.3,0.09){1}{\line(1,0){0.3}}
\multiput(64.43,57.95)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(64.15,57.86)(0.28,0.09){1}{\line(1,0){0.28}}
\multiput(63.88,57.77)(0.27,0.09){1}{\line(1,0){0.27}}
\multiput(63.62,57.67)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(63.37,57.58)(0.25,0.1){1}{\line(1,0){0.25}}
\multiput(63.13,57.48)(0.24,0.1){1}{\line(1,0){0.24}}
\multiput(62.91,57.38)(0.23,0.1){1}{\line(1,0){0.23}}
\multiput(62.69,57.28)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(62.49,57.18)(0.2,0.1){1}{\line(1,0){0.2}}
\multiput(62.3,57.07)(0.19,0.1){1}{\line(1,0){0.19}}
\multiput(62.12,56.97)(0.18,0.1){1}{\line(1,0){0.18}}
\multiput(61.95,56.87)(0.17,0.1){1}{\line(1,0){0.17}}
\multiput(61.8,56.76)(0.15,0.11){1}{\line(1,0){0.15}}
\multiput(61.66,56.65)(0.14,0.11){1}{\line(1,0){0.14}}
\multiput(61.53,56.55)(0.13,0.11){1}{\line(1,0){0.13}}
\multiput(61.41,56.44)(0.12,0.11){1}{\line(1,0){0.12}}
\multiput(61.31,56.33)(0.1,0.11){1}{\line(0,1){0.11}}
\multiput(61.22,56.22)(0.09,0.11){1}{\line(0,1){0.11}}
\multiput(61.14,56.11)(0.08,0.11){1}{\line(0,1){0.11}}
\multiput(61.07,56)(0.07,0.11){1}{\line(0,1){0.11}}
\multiput(61.02,55.89)(0.05,0.11){1}{\line(0,1){0.11}}
\multiput(60.98,55.78)(0.04,0.11){1}{\line(0,1){0.11}}
\multiput(60.95,55.67)(0.03,0.11){1}{\line(0,1){0.11}}
\multiput(60.94,55.56)(0.01,0.11){1}{\line(0,1){0.11}}

\linethickness{0.3mm}
\qbezier(70,40)(70.03,34.8)(67.62,31.19)
\qbezier(67.62,31.19)(65.22,27.58)(60,25)
\qbezier(60,25)(54.84,22.4)(47.62,20.59)
\qbezier(47.62,20.59)(40.41,18.79)(30,17.5)
\qbezier(30,17.5)(19.56,16.2)(14.75,15.59)
\qbezier(14.75,15.59)(9.94,14.99)(10,15)
\linethickness{0.3mm}
\qbezier(70,40)(70.09,45.2)(67.7,48.81)
\qbezier(67.7,48.81)(65.3,52.42)(60.06,55)
\qbezier(60.06,55)(54.87,57.6)(47.64,59.41)
\qbezier(47.64,59.41)(40.41,61.21)(30,62.5)
\qbezier(30,62.5)(19.56,63.8)(14.75,64.41)
\qbezier(14.75,64.41)(9.94,65.01)(10,65)
\linethickness{0.3mm}
\put(60.94,24.31){\line(0,1){0.11}}
\multiput(60.94,24.31)(0.01,-0.11){1}{\line(0,-1){0.11}}
\multiput(60.95,24.2)(0.03,-0.11){1}{\line(0,-1){0.11}}
\multiput(60.98,24.09)(0.04,-0.11){1}{\line(0,-1){0.11}}
\multiput(61.02,23.98)(0.05,-0.11){1}{\line(0,-1){0.11}}
\multiput(61.07,23.87)(0.07,-0.11){1}{\line(0,-1){0.11}}
\multiput(61.14,23.76)(0.08,-0.11){1}{\line(0,-1){0.11}}
\multiput(61.22,23.65)(0.09,-0.11){1}{\line(0,-1){0.11}}
\multiput(61.31,23.54)(0.1,-0.11){1}{\line(0,-1){0.11}}
\multiput(61.41,23.43)(0.12,-0.11){1}{\line(1,0){0.12}}
\multiput(61.53,23.32)(0.13,-0.11){1}{\line(1,0){0.13}}
\multiput(61.66,23.22)(0.14,-0.11){1}{\line(1,0){0.14}}
\multiput(61.8,23.11)(0.15,-0.11){1}{\line(1,0){0.15}}
\multiput(61.95,23)(0.17,-0.1){1}{\line(1,0){0.17}}
\multiput(62.12,22.9)(0.18,-0.1){1}{\line(1,0){0.18}}
\multiput(62.3,22.8)(0.19,-0.1){1}{\line(1,0){0.19}}
\multiput(62.49,22.69)(0.2,-0.1){1}{\line(1,0){0.2}}
\multiput(62.69,22.59)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(62.91,22.49)(0.23,-0.1){1}{\line(1,0){0.23}}
\multiput(63.13,22.39)(0.24,-0.1){1}{\line(1,0){0.24}}
\multiput(63.37,22.29)(0.25,-0.1){1}{\line(1,0){0.25}}
\multiput(63.62,22.2)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(63.88,22.1)(0.27,-0.09){1}{\line(1,0){0.27}}
\multiput(64.15,22.01)(0.28,-0.09){1}{\line(1,0){0.28}}
\multiput(64.43,21.92)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(64.73,21.83)(0.3,-0.09){1}{\line(1,0){0.3}}
\multiput(65.03,21.74)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(65.35,21.65)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(65.67,21.57)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(66,21.49)(0.34,-0.08){1}{\line(1,0){0.34}}
\multiput(66.35,21.4)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(66.7,21.33)(0.36,-0.08){1}{\line(1,0){0.36}}
\multiput(67.06,21.25)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(67.43,21.17)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(67.81,21.1)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(68.2,21.03)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(68.6,20.96)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(69,20.9)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(69.41,20.84)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(69.83,20.78)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(70.25,20.72)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(70.69,20.66)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(71.13,20.61)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(71.57,20.56)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(72.02,20.51)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(72.48,20.47)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(72.94,20.42)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(73.4,20.38)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(73.87,20.35)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(74.35,20.31)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(74.83,20.28)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(75.31,20.25)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(75.79,20.22)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(76.28,20.2)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(76.77,20.18)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(77.27,20.16)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(77.76,20.15)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(78.26,20.14)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(78.75,20.13)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(79.25,20.12)(0.5,-0){1}{\line(1,0){0.5}}
\put(79.75,20.12){\line(1,0){0.5}}
\multiput(80.25,20.12)(0.5,0){1}{\line(1,0){0.5}}
\multiput(80.75,20.12)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(81.25,20.13)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(81.74,20.14)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(82.24,20.15)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(82.73,20.16)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(83.23,20.18)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(83.72,20.2)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(84.21,20.22)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(84.69,20.25)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(85.17,20.28)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(85.65,20.31)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(86.13,20.35)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(86.6,20.38)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(87.06,20.42)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(87.52,20.47)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(87.98,20.51)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(88.43,20.56)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(88.87,20.61)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(89.31,20.66)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(89.75,20.72)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(90.17,20.78)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(90.59,20.84)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(91,20.9)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(91.4,20.96)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(91.8,21.03)(0.39,0.07){1}{\line(1,0){0.39}}
\multiput(92.19,21.1)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(92.57,21.17)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(92.94,21.25)(0.36,0.08){1}{\line(1,0){0.36}}
\multiput(93.3,21.33)(0.35,0.08){1}{\line(1,0){0.35}}
\multiput(93.65,21.4)(0.34,0.08){1}{\line(1,0){0.34}}
\multiput(94,21.49)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(94.33,21.57)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(94.65,21.65)(0.31,0.09){1}{\line(1,0){0.31}}
\multiput(94.97,21.74)(0.3,0.09){1}{\line(1,0){0.3}}
\multiput(95.27,21.83)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(95.57,21.92)(0.28,0.09){1}{\line(1,0){0.28}}
\multiput(95.85,22.01)(0.27,0.09){1}{\line(1,0){0.27}}
\multiput(96.12,22.1)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(96.38,22.2)(0.25,0.1){1}{\line(1,0){0.25}}
\multiput(96.63,22.29)(0.24,0.1){1}{\line(1,0){0.24}}
\multiput(96.87,22.39)(0.23,0.1){1}{\line(1,0){0.23}}
\multiput(97.09,22.49)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(97.31,22.59)(0.2,0.1){1}{\line(1,0){0.2}}
\multiput(97.51,22.69)(0.19,0.1){1}{\line(1,0){0.19}}
\multiput(97.7,22.8)(0.18,0.1){1}{\line(1,0){0.18}}
\multiput(97.88,22.9)(0.17,0.1){1}{\line(1,0){0.17}}
\multiput(98.05,23)(0.15,0.11){1}{\line(1,0){0.15}}
\multiput(98.2,23.11)(0.14,0.11){1}{\line(1,0){0.14}}
\multiput(98.34,23.22)(0.13,0.11){1}{\line(1,0){0.13}}
\multiput(98.47,23.32)(0.12,0.11){1}{\line(1,0){0.12}}
\multiput(98.59,23.43)(0.1,0.11){1}{\line(0,1){0.11}}
\multiput(98.69,23.54)(0.09,0.11){1}{\line(0,1){0.11}}
\multiput(98.78,23.65)(0.08,0.11){1}{\line(0,1){0.11}}
\multiput(98.86,23.76)(0.07,0.11){1}{\line(0,1){0.11}}
\multiput(98.93,23.87)(0.05,0.11){1}{\line(0,1){0.11}}
\multiput(98.98,23.98)(0.04,0.11){1}{\line(0,1){0.11}}
\multiput(99.02,24.09)(0.03,0.11){1}{\line(0,1){0.11}}
\multiput(99.05,24.2)(0.01,0.11){1}{\line(0,1){0.11}}
\put(99.06,24.31){\line(0,1){0.11}}
\multiput(99.05,24.54)(0.01,-0.11){1}{\line(0,-1){0.11}}
\multiput(99.02,24.65)(0.03,-0.11){1}{\line(0,-1){0.11}}
\multiput(98.98,24.76)(0.04,-0.11){1}{\line(0,-1){0.11}}
\multiput(98.93,24.87)(0.05,-0.11){1}{\line(0,-1){0.11}}
\multiput(98.86,24.98)(0.07,-0.11){1}{\line(0,-1){0.11}}
\multiput(98.78,25.09)(0.08,-0.11){1}{\line(0,-1){0.11}}
\multiput(98.69,25.2)(0.09,-0.11){1}{\line(0,-1){0.11}}
\multiput(98.59,25.31)(0.1,-0.11){1}{\line(0,-1){0.11}}
\multiput(98.47,25.42)(0.12,-0.11){1}{\line(1,0){0.12}}
\multiput(98.34,25.52)(0.13,-0.11){1}{\line(1,0){0.13}}
\multiput(98.2,25.63)(0.14,-0.11){1}{\line(1,0){0.14}}
\multiput(98.05,25.74)(0.15,-0.11){1}{\line(1,0){0.15}}
\multiput(97.88,25.84)(0.17,-0.1){1}{\line(1,0){0.17}}
\multiput(97.7,25.94)(0.18,-0.1){1}{\line(1,0){0.18}}
\multiput(97.51,26.05)(0.19,-0.1){1}{\line(1,0){0.19}}
\multiput(97.31,26.15)(0.2,-0.1){1}{\line(1,0){0.2}}
\multiput(97.09,26.25)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(96.87,26.35)(0.23,-0.1){1}{\line(1,0){0.23}}
\multiput(96.63,26.45)(0.24,-0.1){1}{\line(1,0){0.24}}
\multiput(96.38,26.54)(0.25,-0.1){1}{\line(1,0){0.25}}
\multiput(96.12,26.64)(0.26,-0.09){1}{\line(1,0){0.26}}
\multiput(95.85,26.73)(0.27,-0.09){1}{\line(1,0){0.27}}
\multiput(95.57,26.82)(0.28,-0.09){1}{\line(1,0){0.28}}
\multiput(95.27,26.91)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(94.97,27)(0.3,-0.09){1}{\line(1,0){0.3}}
\multiput(94.65,27.09)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(94.33,27.17)(0.32,-0.08){1}{\line(1,0){0.32}}
\multiput(94,27.25)(0.33,-0.08){1}{\line(1,0){0.33}}
\multiput(93.65,27.34)(0.34,-0.08){1}{\line(1,0){0.34}}
\multiput(93.3,27.41)(0.35,-0.08){1}{\line(1,0){0.35}}
\multiput(92.94,27.49)(0.36,-0.08){1}{\line(1,0){0.36}}
\multiput(92.57,27.57)(0.37,-0.07){1}{\line(1,0){0.37}}
\multiput(92.19,27.64)(0.38,-0.07){1}{\line(1,0){0.38}}
\multiput(91.8,27.71)(0.39,-0.07){1}{\line(1,0){0.39}}
\multiput(91.4,27.78)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(91,27.84)(0.4,-0.07){1}{\line(1,0){0.4}}
\multiput(90.59,27.9)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(90.17,27.96)(0.42,-0.06){1}{\line(1,0){0.42}}
\multiput(89.75,28.02)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(89.31,28.08)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(88.87,28.13)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(88.43,28.18)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(87.98,28.23)(0.45,-0.05){1}{\line(1,0){0.45}}
\multiput(87.52,28.27)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(87.06,28.32)(0.46,-0.04){1}{\line(1,0){0.46}}
\multiput(86.6,28.36)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(86.13,28.39)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(85.65,28.43)(0.47,-0.03){1}{\line(1,0){0.47}}
\multiput(85.17,28.46)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(84.69,28.49)(0.48,-0.03){1}{\line(1,0){0.48}}
\multiput(84.21,28.52)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(83.72,28.54)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(83.23,28.56)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(82.73,28.58)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(82.24,28.59)(0.49,-0.01){1}{\line(1,0){0.49}}
\multiput(81.74,28.6)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(81.25,28.61)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(80.75,28.62)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(80.25,28.62)(0.5,-0){1}{\line(1,0){0.5}}
\put(79.75,28.62){\line(1,0){0.5}}
\multiput(79.25,28.62)(0.5,0){1}{\line(1,0){0.5}}
\multiput(78.75,28.61)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(78.26,28.6)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(77.76,28.59)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(77.27,28.58)(0.49,0.01){1}{\line(1,0){0.49}}
\multiput(76.77,28.56)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(76.28,28.54)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(75.79,28.52)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(75.31,28.49)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(74.83,28.46)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(74.35,28.43)(0.48,0.03){1}{\line(1,0){0.48}}
\multiput(73.87,28.39)(0.47,0.03){1}{\line(1,0){0.47}}
\multiput(73.4,28.36)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(72.94,28.32)(0.47,0.04){1}{\line(1,0){0.47}}
\multiput(72.48,28.27)(0.46,0.04){1}{\line(1,0){0.46}}
\multiput(72.02,28.23)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(71.57,28.18)(0.45,0.05){1}{\line(1,0){0.45}}
\multiput(71.13,28.13)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(70.69,28.08)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(70.25,28.02)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(69.83,27.96)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(69.41,27.9)(0.42,0.06){1}{\line(1,0){0.42}}
\multiput(69,27.84)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(68.6,27.78)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(68.2,27.71)(0.4,0.07){1}{\line(1,0){0.4}}
\multiput(67.81,27.64)(0.39,0.07){1}{\line(1,0){0.39}}
\multiput(67.43,27.57)(0.38,0.07){1}{\line(1,0){0.38}}
\multiput(67.06,27.49)(0.37,0.07){1}{\line(1,0){0.37}}
\multiput(66.7,27.41)(0.36,0.08){1}{\line(1,0){0.36}}
\multiput(66.35,27.34)(0.35,0.08){1}{\line(1,0){0.35}}
\multiput(66,27.25)(0.34,0.08){1}{\line(1,0){0.34}}
\multiput(65.67,27.17)(0.33,0.08){1}{\line(1,0){0.33}}
\multiput(65.35,27.09)(0.32,0.08){1}{\line(1,0){0.32}}
\multiput(65.03,27)(0.31,0.09){1}{\line(1,0){0.31}}
\multiput(64.73,26.91)(0.3,0.09){1}{\line(1,0){0.3}}
\multiput(64.43,26.82)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(64.15,26.73)(0.28,0.09){1}{\line(1,0){0.28}}
\multiput(63.88,26.64)(0.27,0.09){1}{\line(1,0){0.27}}
\multiput(63.62,26.54)(0.26,0.09){1}{\line(1,0){0.26}}
\multiput(63.37,26.45)(0.25,0.1){1}{\line(1,0){0.25}}
\multiput(63.13,26.35)(0.24,0.1){1}{\line(1,0){0.24}}
\multiput(62.91,26.25)(0.23,0.1){1}{\line(1,0){0.23}}
\multiput(62.69,26.15)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(62.49,26.05)(0.2,0.1){1}{\line(1,0){0.2}}
\multiput(62.3,25.94)(0.19,0.1){1}{\line(1,0){0.19}}
\multiput(62.12,25.84)(0.18,0.1){1}{\line(1,0){0.18}}
\multiput(61.95,25.74)(0.17,0.1){1}{\line(1,0){0.17}}
\multiput(61.8,25.63)(0.15,0.11){1}{\line(1,0){0.15}}
\multiput(61.66,25.52)(0.14,0.11){1}{\line(1,0){0.14}}
\multiput(61.53,25.42)(0.13,0.11){1}{\line(1,0){0.13}}
\multiput(61.41,25.31)(0.12,0.11){1}{\line(1,0){0.12}}
\multiput(61.31,25.2)(0.1,0.11){1}{\line(0,1){0.11}}
\multiput(61.22,25.09)(0.09,0.11){1}{\line(0,1){0.11}}
\multiput(61.14,24.98)(0.08,0.11){1}{\line(0,1){0.11}}
\multiput(61.07,24.87)(0.07,0.11){1}{\line(0,1){0.11}}
\multiput(61.02,24.76)(0.05,0.11){1}{\line(0,1){0.11}}
\multiput(60.98,24.65)(0.04,0.11){1}{\line(0,1){0.11}}
\multiput(60.95,24.54)(0.03,0.11){1}{\line(0,1){0.11}}
\multiput(60.94,24.43)(0.01,0.11){1}{\line(0,1){0.11}}

\linethickness{0.3mm}
\multiput(126.25,40)(0,2.06){11}{\line(0,1){1.03}}
\put(124,35){\makebox(0,0)[cc]{$\frac{1}{\sqrt\ve}$}}

\put(167.5,35){\makebox(0,0)[cc]{$r$}}

\put(86.25,73.21){\makebox(0,0)[cc]{$x_3$}}

\put(104.2,64.55){\makebox(0,0)[cc]{$f(r) \sim$  catenoid}}

\put(130,67.5){\makebox(0,0)[cc]{}}

\put(145,70){\makebox(0,0)[cc]{$f(r) \sim \sqrt\ve r$}}

\linethickness{0.3mm}
\qbezier(90,40)(89.97,45.2)(92.38,48.81)
\qbezier(92.38,48.81)(94.78,52.42)(100,55)
\qbezier(100,55)(105.16,57.6)(112.38,59.41)
\qbezier(112.38,59.41)(119.59,61.21)(130,62.5)
\qbezier(130,62.5)(140.38,63.8)(150,65)
\qbezier(150,65)(159.62,66.2)(170,67.5)
\linethickness{0.3mm}
\qbezier(90,40)(89.97,34.8)(92.38,31.19)
\qbezier(92.38,31.19)(94.78,27.58)(100,25)
\qbezier(100,25)(105.09,22.41)(117.12,20)
\qbezier(117.12,20)(129.16,17.59)(150,15)
\end{picture}


==> fig4.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Feb 13 12:44:41 GMT-03:00 2014
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="20" x-max="175" y-min="6.25" y-max="70" auto-bounding="true">
%<ellipse fill-style= "none"
%	 p3= "(160,54)"
%	 p2= "(160,59)"
%	 p1= "(20,59)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(160,13.5)"
%	 p2= "(160,18.5)"
%	 p1= "(20,18.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(20,36.25);(20,36.25);(165,36.25);(165,36.25)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(90,6.25);(90,6.25);(90,70);(90,70)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(160,31.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 stroke-style= "dotted"
%	 >
%$r$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(100,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 stroke-style= "dotted"
%	 >
%$x_3$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,63.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<smoothpolygon fill-style= "none"
%	 closed= "false"
%	 points= "(20,56.25);(60,46.25);(90,41.25);(120,46.25);(160,56.25);(160,56.25)"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7;0.7"
%	 />
%<smoothpolygon fill-style= "none"
%	 closed= "false"
%	 points= "(20,16.25);(60,26.25);(90,31.25);(120,26.25);(160,16.25)"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(175,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$f(r)\sim \sqrt\ve r$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(175,70)(0,0)
\linethickness{0.3mm}
\put(160,56.49){\line(0,1){0.02}}
\multiput(160,56.47)(0,0.02){1}{\line(0,1){0.02}}
\multiput(159.99,56.46)(0.01,0.02){1}{\line(0,1){0.02}}
\multiput(159.98,56.44)(0.01,0.02){1}{\line(0,1){0.02}}
\multiput(159.96,56.42)(0.01,0.02){1}{\line(0,1){0.02}}
\multiput(159.95,56.4)(0.02,0.02){1}{\line(1,0){0.02}}
\multiput(159.92,56.38)(0.02,0.02){1}{\line(1,0){0.02}}
\multiput(159.9,56.37)(0.02,0.02){1}{\line(1,0){0.02}}
\multiput(159.87,56.35)(0.03,0.02){1}{\line(1,0){0.03}}
\multiput(159.84,56.33)(0.03,0.02){1}{\line(1,0){0.03}}
\multiput(159.8,56.31)(0.04,0.02){1}{\line(1,0){0.04}}
\multiput(159.76,56.29)(0.04,0.02){1}{\line(1,0){0.04}}
\multiput(159.72,56.28)(0.04,0.02){1}{\line(1,0){0.04}}
\multiput(159.68,56.26)(0.05,0.02){1}{\line(1,0){0.05}}
\multiput(159.63,56.24)(0.05,0.02){1}{\line(1,0){0.05}}
\multiput(159.57,56.22)(0.05,0.02){1}{\line(1,0){0.05}}
\multiput(159.51,56.21)(0.06,0.02){1}{\line(1,0){0.06}}
\multiput(159.45,56.19)(0.06,0.02){1}{\line(1,0){0.06}}
\multiput(159.39,56.17)(0.06,0.02){1}{\line(1,0){0.06}}
\multiput(159.32,56.15)(0.07,0.02){1}{\line(1,0){0.07}}
\multiput(159.25,56.14)(0.07,0.02){1}{\line(1,0){0.07}}
\multiput(159.18,56.12)(0.07,0.02){1}{\line(1,0){0.07}}
\multiput(159.1,56.1)(0.08,0.02){1}{\line(1,0){0.08}}
\multiput(159.02,56.08)(0.08,0.02){1}{\line(1,0){0.08}}
\multiput(158.93,56.06)(0.09,0.02){1}{\line(1,0){0.09}}
\multiput(158.84,56.05)(0.09,0.02){1}{\line(1,0){0.09}}
\multiput(158.75,56.03)(0.09,0.02){1}{\line(1,0){0.09}}
\multiput(158.65,56.01)(0.1,0.02){1}{\line(1,0){0.1}}
\multiput(158.56,55.99)(0.1,0.02){1}{\line(1,0){0.1}}
\multiput(158.45,55.98)(0.1,0.02){1}{\line(1,0){0.1}}
\multiput(158.35,55.96)(0.11,0.02){1}{\line(1,0){0.11}}
\multiput(158.24,55.94)(0.11,0.02){1}{\line(1,0){0.11}}
\multiput(158.12,55.93)(0.11,0.02){1}{\line(1,0){0.11}}
\multiput(158.01,55.91)(0.12,0.02){1}{\line(1,0){0.12}}
\multiput(157.89,55.89)(0.12,0.02){1}{\line(1,0){0.12}}
\multiput(157.76,55.87)(0.12,0.02){1}{\line(1,0){0.12}}
\multiput(157.64,55.86)(0.13,0.02){1}{\line(1,0){0.13}}
\multiput(157.51,55.84)(0.13,0.02){1}{\line(1,0){0.13}}
\multiput(157.37,55.82)(0.13,0.02){1}{\line(1,0){0.13}}
\multiput(157.23,55.8)(0.14,0.02){1}{\line(1,0){0.14}}
\multiput(157.09,55.79)(0.14,0.02){1}{\line(1,0){0.14}}
\multiput(156.95,55.77)(0.14,0.02){1}{\line(1,0){0.14}}
\multiput(156.8,55.75)(0.15,0.02){1}{\line(1,0){0.15}}
\multiput(156.65,55.74)(0.15,0.02){1}{\line(1,0){0.15}}
\multiput(156.5,55.72)(0.15,0.02){1}{\line(1,0){0.15}}
\multiput(156.34,55.7)(0.16,0.02){1}{\line(1,0){0.16}}
\multiput(156.18,55.69)(0.16,0.02){1}{\line(1,0){0.16}}
\multiput(156.01,55.67)(0.16,0.02){1}{\line(1,0){0.16}}
\multiput(155.84,55.65)(0.17,0.02){1}{\line(1,0){0.17}}
\multiput(155.67,55.63)(0.17,0.02){1}{\line(1,0){0.17}}
\multiput(155.5,55.62)(0.17,0.02){1}{\line(1,0){0.17}}
\multiput(155.32,55.6)(0.18,0.02){1}{\line(1,0){0.18}}
\multiput(155.14,55.58)(0.18,0.02){1}{\line(1,0){0.18}}
\multiput(154.95,55.57)(0.18,0.02){1}{\line(1,0){0.18}}
\multiput(154.77,55.55)(0.19,0.02){1}{\line(1,0){0.19}}
\multiput(154.58,55.54)(0.19,0.02){1}{\line(1,0){0.19}}
\multiput(154.38,55.52)(0.19,0.02){1}{\line(1,0){0.19}}
\multiput(154.18,55.5)(0.2,0.02){1}{\line(1,0){0.2}}
\multiput(153.98,55.49)(0.2,0.02){1}{\line(1,0){0.2}}
\multiput(153.78,55.47)(0.2,0.02){1}{\line(1,0){0.2}}
\multiput(153.57,55.45)(0.21,0.02){1}{\line(1,0){0.21}}
\multiput(153.36,55.44)(0.21,0.02){1}{\line(1,0){0.21}}
\multiput(153.15,55.42)(0.21,0.02){1}{\line(1,0){0.21}}
\multiput(152.93,55.4)(0.22,0.02){1}{\line(1,0){0.22}}
\multiput(152.71,55.39)(0.22,0.02){1}{\line(1,0){0.22}}
\multiput(152.48,55.37)(0.22,0.02){1}{\line(1,0){0.22}}
\multiput(152.26,55.36)(0.23,0.02){1}{\line(1,0){0.23}}
\multiput(152.03,55.34)(0.23,0.02){1}{\line(1,0){0.23}}
\multiput(151.79,55.33)(0.23,0.02){1}{\line(1,0){0.23}}
\multiput(151.56,55.31)(0.24,0.02){1}{\line(1,0){0.24}}
\multiput(151.32,55.29)(0.24,0.02){1}{\line(1,0){0.24}}
\multiput(151.07,55.28)(0.24,0.02){1}{\line(1,0){0.24}}
\multiput(150.83,55.26)(0.25,0.02){1}{\line(1,0){0.25}}
\multiput(150.58,55.25)(0.25,0.02){1}{\line(1,0){0.25}}
\multiput(150.33,55.23)(0.25,0.02){1}{\line(1,0){0.25}}
\multiput(150.07,55.22)(0.26,0.02){1}{\line(1,0){0.26}}
\multiput(149.82,55.2)(0.26,0.02){1}{\line(1,0){0.26}}
\multiput(149.55,55.19)(0.26,0.02){1}{\line(1,0){0.26}}
\multiput(149.29,55.17)(0.26,0.02){1}{\line(1,0){0.26}}
\multiput(149.02,55.16)(0.27,0.02){1}{\line(1,0){0.27}}
\multiput(148.75,55.14)(0.27,0.02){1}{\line(1,0){0.27}}
\multiput(148.48,55.13)(0.27,0.01){1}{\line(1,0){0.27}}
\multiput(148.2,55.11)(0.28,0.01){1}{\line(1,0){0.28}}
\multiput(147.92,55.1)(0.28,0.01){1}{\line(1,0){0.28}}
\multiput(147.64,55.08)(0.28,0.01){1}{\line(1,0){0.28}}
\multiput(147.36,55.07)(0.29,0.01){1}{\line(1,0){0.29}}
\multiput(147.07,55.05)(0.29,0.01){1}{\line(1,0){0.29}}
\multiput(146.78,55.04)(0.29,0.01){1}{\line(1,0){0.29}}
\multiput(146.48,55.02)(0.29,0.01){1}{\line(1,0){0.29}}
\multiput(146.19,55.01)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(145.89,54.99)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(145.59,54.98)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(145.28,54.97)(0.31,0.01){1}{\line(1,0){0.31}}
\multiput(144.97,54.95)(0.31,0.01){1}{\line(1,0){0.31}}
\multiput(144.66,54.94)(0.31,0.01){1}{\line(1,0){0.31}}
\multiput(144.35,54.92)(0.31,0.01){1}{\line(1,0){0.31}}
\multiput(144.03,54.91)(0.32,0.01){1}{\line(1,0){0.32}}
\multiput(143.71,54.9)(0.32,0.01){1}{\line(1,0){0.32}}
\multiput(143.39,54.88)(0.32,0.01){1}{\line(1,0){0.32}}
\multiput(143.07,54.87)(0.32,0.01){1}{\line(1,0){0.32}}
\multiput(142.74,54.86)(0.33,0.01){1}{\line(1,0){0.33}}
\multiput(142.41,54.84)(0.33,0.01){1}{\line(1,0){0.33}}
\multiput(142.08,54.83)(0.33,0.01){1}{\line(1,0){0.33}}
\multiput(141.74,54.82)(0.34,0.01){1}{\line(1,0){0.34}}
\multiput(141.4,54.8)(0.34,0.01){1}{\line(1,0){0.34}}
\multiput(141.06,54.79)(0.34,0.01){1}{\line(1,0){0.34}}
\multiput(140.72,54.78)(0.34,0.01){1}{\line(1,0){0.34}}
\multiput(140.37,54.76)(0.35,0.01){1}{\line(1,0){0.35}}
\multiput(140.02,54.75)(0.35,0.01){1}{\line(1,0){0.35}}
\multiput(139.67,54.74)(0.35,0.01){1}{\line(1,0){0.35}}
\multiput(139.32,54.73)(0.35,0.01){1}{\line(1,0){0.35}}
\multiput(138.96,54.71)(0.36,0.01){1}{\line(1,0){0.36}}
\multiput(138.61,54.7)(0.36,0.01){1}{\line(1,0){0.36}}
\multiput(138.25,54.69)(0.36,0.01){1}{\line(1,0){0.36}}
\multiput(137.88,54.68)(0.36,0.01){1}{\line(1,0){0.36}}
\multiput(137.52,54.66)(0.37,0.01){1}{\line(1,0){0.37}}
\multiput(137.15,54.65)(0.37,0.01){1}{\line(1,0){0.37}}
\multiput(136.78,54.64)(0.37,0.01){1}{\line(1,0){0.37}}
\multiput(136.4,54.63)(0.37,0.01){1}{\line(1,0){0.37}}
\multiput(136.03,54.62)(0.38,0.01){1}{\line(1,0){0.38}}
\multiput(135.65,54.6)(0.38,0.01){1}{\line(1,0){0.38}}
\multiput(135.27,54.59)(0.38,0.01){1}{\line(1,0){0.38}}
\multiput(134.89,54.58)(0.38,0.01){1}{\line(1,0){0.38}}
\multiput(134.5,54.57)(0.38,0.01){1}{\line(1,0){0.38}}
\multiput(134.12,54.56)(0.39,0.01){1}{\line(1,0){0.39}}
\multiput(133.73,54.55)(0.39,0.01){1}{\line(1,0){0.39}}
\multiput(133.34,54.54)(0.39,0.01){1}{\line(1,0){0.39}}
\multiput(132.94,54.53)(0.39,0.01){1}{\line(1,0){0.39}}
\multiput(132.55,54.51)(0.4,0.01){1}{\line(1,0){0.4}}
\multiput(132.15,54.5)(0.4,0.01){1}{\line(1,0){0.4}}
\multiput(131.75,54.49)(0.4,0.01){1}{\line(1,0){0.4}}
\multiput(131.35,54.48)(0.4,0.01){1}{\line(1,0){0.4}}
\multiput(130.94,54.47)(0.4,0.01){1}{\line(1,0){0.4}}
\multiput(130.54,54.46)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(130.13,54.45)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(129.72,54.44)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(129.3,54.43)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(128.89,54.42)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(128.47,54.41)(0.42,0.01){1}{\line(1,0){0.42}}
\multiput(128.05,54.4)(0.42,0.01){1}{\line(1,0){0.42}}
\multiput(127.63,54.39)(0.42,0.01){1}{\line(1,0){0.42}}
\multiput(127.21,54.38)(0.42,0.01){1}{\line(1,0){0.42}}
\multiput(126.79,54.37)(0.42,0.01){1}{\line(1,0){0.42}}
\multiput(126.36,54.36)(0.43,0.01){1}{\line(1,0){0.43}}
\multiput(125.93,54.35)(0.43,0.01){1}{\line(1,0){0.43}}
\multiput(125.5,54.35)(0.43,0.01){1}{\line(1,0){0.43}}
\multiput(125.07,54.34)(0.43,0.01){1}{\line(1,0){0.43}}
\multiput(124.64,54.33)(0.43,0.01){1}{\line(1,0){0.43}}
\multiput(124.2,54.32)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(123.77,54.31)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(123.33,54.3)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(122.89,54.29)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(122.45,54.28)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(122,54.28)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(121.56,54.27)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(121.11,54.26)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(120.66,54.25)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(120.21,54.24)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(119.76,54.24)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(119.31,54.23)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(118.85,54.22)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(118.4,54.21)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(117.94,54.21)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(117.48,54.2)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(117.02,54.19)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(116.56,54.19)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(116.09,54.18)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(115.63,54.17)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(115.16,54.17)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(114.7,54.16)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(114.23,54.15)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(113.76,54.15)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(113.29,54.14)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(112.82,54.14)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(112.34,54.13)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(111.87,54.13)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(111.39,54.12)(0.48,0.01){1}{\line(1,0){0.48}}
\multiput(110.92,54.11)(0.48,0.01){1}{\line(1,0){0.48}}
\multiput(110.44,54.11)(0.48,0.01){1}{\line(1,0){0.48}}
\multiput(109.96,54.1)(0.48,0.01){1}{\line(1,0){0.48}}
\multiput(109.48,54.1)(0.48,0.01){1}{\line(1,0){0.48}}
\multiput(109,54.09)(0.48,0){1}{\line(1,0){0.48}}
\multiput(108.52,54.09)(0.48,0){1}{\line(1,0){0.48}}
\multiput(108.04,54.08)(0.48,0){1}{\line(1,0){0.48}}
\multiput(107.55,54.08)(0.48,0){1}{\line(1,0){0.48}}
\multiput(107.07,54.08)(0.48,0){1}{\line(1,0){0.48}}
\multiput(106.58,54.07)(0.49,0){1}{\line(1,0){0.49}}
\multiput(106.1,54.07)(0.49,0){1}{\line(1,0){0.49}}
\multiput(105.61,54.06)(0.49,0){1}{\line(1,0){0.49}}
\multiput(105.12,54.06)(0.49,0){1}{\line(1,0){0.49}}
\multiput(104.64,54.06)(0.49,0){1}{\line(1,0){0.49}}
\multiput(104.15,54.05)(0.49,0){1}{\line(1,0){0.49}}
\multiput(103.66,54.05)(0.49,0){1}{\line(1,0){0.49}}
\multiput(103.17,54.04)(0.49,0){1}{\line(1,0){0.49}}
\multiput(102.67,54.04)(0.49,0){1}{\line(1,0){0.49}}
\multiput(102.18,54.04)(0.49,0){1}{\line(1,0){0.49}}
\multiput(101.69,54.04)(0.49,0){1}{\line(1,0){0.49}}
\multiput(101.2,54.03)(0.49,0){1}{\line(1,0){0.49}}
\multiput(100.7,54.03)(0.49,0){1}{\line(1,0){0.49}}
\multiput(100.21,54.03)(0.49,0){1}{\line(1,0){0.49}}
\multiput(99.71,54.02)(0.49,0){1}{\line(1,0){0.49}}
\multiput(99.22,54.02)(0.5,0){1}{\line(1,0){0.5}}
\multiput(98.72,54.02)(0.5,0){1}{\line(1,0){0.5}}
\multiput(98.23,54.02)(0.5,0){1}{\line(1,0){0.5}}
\multiput(97.73,54.02)(0.5,0){1}{\line(1,0){0.5}}
\multiput(97.23,54.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(96.74,54.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(96.24,54.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(95.74,54.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(95.24,54.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(94.74,54.01)(0.5,0){1}{\line(1,0){0.5}}
\multiput(94.25,54)(0.5,0){1}{\line(1,0){0.5}}
\multiput(93.75,54)(0.5,0){1}{\line(1,0){0.5}}
\multiput(93.25,54)(0.5,0){1}{\line(1,0){0.5}}
\multiput(92.75,54)(0.5,0){1}{\line(1,0){0.5}}
\multiput(92.25,54)(0.5,0){1}{\line(1,0){0.5}}
\multiput(91.75,54)(0.5,0){1}{\line(1,0){0.5}}
\put(91.25,54){\line(1,0){0.5}}
\put(90.75,54){\line(1,0){0.5}}
\put(90.25,54){\line(1,0){0.5}}
\put(89.75,54){\line(1,0){0.5}}
\put(89.25,54){\line(1,0){0.5}}
\put(88.75,54){\line(1,0){0.5}}
\put(88.25,54){\line(1,0){0.5}}
\multiput(87.75,54)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(87.25,54)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(86.75,54)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(86.25,54)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(85.75,54)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(85.26,54.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(84.76,54.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(84.26,54.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(83.76,54.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(83.26,54.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(82.77,54.01)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(82.27,54.02)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(81.77,54.02)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(81.28,54.02)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(80.78,54.02)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(80.29,54.02)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(79.79,54.03)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(79.3,54.03)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(78.8,54.03)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(78.31,54.04)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(77.82,54.04)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(77.33,54.04)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(76.83,54.04)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(76.34,54.05)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(75.85,54.05)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(75.36,54.06)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(74.88,54.06)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(74.39,54.06)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(73.9,54.07)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(73.42,54.07)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(72.93,54.08)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(72.45,54.08)(0.48,-0){1}{\line(1,0){0.48}}
\multiput(71.96,54.08)(0.48,-0){1}{\line(1,0){0.48}}
\multiput(71.48,54.09)(0.48,-0){1}{\line(1,0){0.48}}
\multiput(71,54.09)(0.48,-0){1}{\line(1,0){0.48}}
\multiput(70.52,54.1)(0.48,-0){1}{\line(1,0){0.48}}
\multiput(70.04,54.1)(0.48,-0.01){1}{\line(1,0){0.48}}
\multiput(69.56,54.11)(0.48,-0.01){1}{\line(1,0){0.48}}
\multiput(69.08,54.11)(0.48,-0.01){1}{\line(1,0){0.48}}
\multiput(68.61,54.12)(0.48,-0.01){1}{\line(1,0){0.48}}
\multiput(68.13,54.13)(0.48,-0.01){1}{\line(1,0){0.48}}
\multiput(67.66,54.13)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(67.18,54.14)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(66.71,54.14)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(66.24,54.15)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(65.77,54.15)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(65.3,54.16)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(64.84,54.17)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(64.37,54.17)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(63.91,54.18)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(63.44,54.19)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(62.98,54.19)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(62.52,54.2)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(62.06,54.21)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(61.6,54.21)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(61.15,54.22)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(60.69,54.23)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(60.24,54.24)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(59.79,54.24)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(59.34,54.25)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(58.89,54.26)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(58.44,54.27)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(58,54.28)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(57.55,54.28)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(57.11,54.29)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(56.67,54.3)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(56.23,54.31)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(55.8,54.32)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(55.36,54.33)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(54.93,54.34)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(54.5,54.35)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(54.07,54.35)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(53.64,54.36)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(53.21,54.37)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(52.79,54.38)(0.42,-0.01){1}{\line(1,0){0.42}}
\multiput(52.37,54.39)(0.42,-0.01){1}{\line(1,0){0.42}}
\multiput(51.95,54.4)(0.42,-0.01){1}{\line(1,0){0.42}}
\multiput(51.53,54.41)(0.42,-0.01){1}{\line(1,0){0.42}}
\multiput(51.11,54.42)(0.42,-0.01){1}{\line(1,0){0.42}}
\multiput(50.7,54.43)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(50.28,54.44)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(49.87,54.45)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(49.46,54.46)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(49.06,54.47)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(48.65,54.48)(0.4,-0.01){1}{\line(1,0){0.4}}
\multiput(48.25,54.49)(0.4,-0.01){1}{\line(1,0){0.4}}
\multiput(47.85,54.5)(0.4,-0.01){1}{\line(1,0){0.4}}
\multiput(47.45,54.51)(0.4,-0.01){1}{\line(1,0){0.4}}
\multiput(47.06,54.53)(0.4,-0.01){1}{\line(1,0){0.4}}
\multiput(46.66,54.54)(0.39,-0.01){1}{\line(1,0){0.39}}
\multiput(46.27,54.55)(0.39,-0.01){1}{\line(1,0){0.39}}
\multiput(45.88,54.56)(0.39,-0.01){1}{\line(1,0){0.39}}
\multiput(45.5,54.57)(0.39,-0.01){1}{\line(1,0){0.39}}
\multiput(45.11,54.58)(0.38,-0.01){1}{\line(1,0){0.38}}
\multiput(44.73,54.59)(0.38,-0.01){1}{\line(1,0){0.38}}
\multiput(44.35,54.6)(0.38,-0.01){1}{\line(1,0){0.38}}
\multiput(43.97,54.62)(0.38,-0.01){1}{\line(1,0){0.38}}
\multiput(43.6,54.63)(0.38,-0.01){1}{\line(1,0){0.38}}
\multiput(43.22,54.64)(0.37,-0.01){1}{\line(1,0){0.37}}
\multiput(42.85,54.65)(0.37,-0.01){1}{\line(1,0){0.37}}
\multiput(42.48,54.66)(0.37,-0.01){1}{\line(1,0){0.37}}
\multiput(42.12,54.68)(0.37,-0.01){1}{\line(1,0){0.37}}
\multiput(41.75,54.69)(0.36,-0.01){1}{\line(1,0){0.36}}
\multiput(41.39,54.7)(0.36,-0.01){1}{\line(1,0){0.36}}
\multiput(41.04,54.71)(0.36,-0.01){1}{\line(1,0){0.36}}
\multiput(40.68,54.73)(0.36,-0.01){1}{\line(1,0){0.36}}
\multiput(40.33,54.74)(0.35,-0.01){1}{\line(1,0){0.35}}
\multiput(39.98,54.75)(0.35,-0.01){1}{\line(1,0){0.35}}
\multiput(39.63,54.76)(0.35,-0.01){1}{\line(1,0){0.35}}
\multiput(39.28,54.78)(0.35,-0.01){1}{\line(1,0){0.35}}
\multiput(38.94,54.79)(0.34,-0.01){1}{\line(1,0){0.34}}
\multiput(38.6,54.8)(0.34,-0.01){1}{\line(1,0){0.34}}
\multiput(38.26,54.82)(0.34,-0.01){1}{\line(1,0){0.34}}
\multiput(37.92,54.83)(0.34,-0.01){1}{\line(1,0){0.34}}
\multiput(37.59,54.84)(0.33,-0.01){1}{\line(1,0){0.33}}
\multiput(37.26,54.86)(0.33,-0.01){1}{\line(1,0){0.33}}
\multiput(36.93,54.87)(0.33,-0.01){1}{\line(1,0){0.33}}
\multiput(36.61,54.88)(0.32,-0.01){1}{\line(1,0){0.32}}
\multiput(36.29,54.9)(0.32,-0.01){1}{\line(1,0){0.32}}
\multiput(35.97,54.91)(0.32,-0.01){1}{\line(1,0){0.32}}
\multiput(35.65,54.92)(0.32,-0.01){1}{\line(1,0){0.32}}
\multiput(35.34,54.94)(0.31,-0.01){1}{\line(1,0){0.31}}
\multiput(35.03,54.95)(0.31,-0.01){1}{\line(1,0){0.31}}
\multiput(34.72,54.97)(0.31,-0.01){1}{\line(1,0){0.31}}
\multiput(34.41,54.98)(0.31,-0.01){1}{\line(1,0){0.31}}
\multiput(34.11,54.99)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(33.81,55.01)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(33.52,55.02)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(33.22,55.04)(0.29,-0.01){1}{\line(1,0){0.29}}
\multiput(32.93,55.05)(0.29,-0.01){1}{\line(1,0){0.29}}
\multiput(32.64,55.07)(0.29,-0.01){1}{\line(1,0){0.29}}
\multiput(32.36,55.08)(0.29,-0.01){1}{\line(1,0){0.29}}
\multiput(32.08,55.1)(0.28,-0.01){1}{\line(1,0){0.28}}
\multiput(31.8,55.11)(0.28,-0.01){1}{\line(1,0){0.28}}
\multiput(31.52,55.13)(0.28,-0.01){1}{\line(1,0){0.28}}
\multiput(31.25,55.14)(0.27,-0.01){1}{\line(1,0){0.27}}
\multiput(30.98,55.16)(0.27,-0.02){1}{\line(1,0){0.27}}
\multiput(30.71,55.17)(0.27,-0.02){1}{\line(1,0){0.27}}
\multiput(30.45,55.19)(0.26,-0.02){1}{\line(1,0){0.26}}
\multiput(30.18,55.2)(0.26,-0.02){1}{\line(1,0){0.26}}
\multiput(29.93,55.22)(0.26,-0.02){1}{\line(1,0){0.26}}
\multiput(29.67,55.23)(0.26,-0.02){1}{\line(1,0){0.26}}
\multiput(29.42,55.25)(0.25,-0.02){1}{\line(1,0){0.25}}
\multiput(29.17,55.26)(0.25,-0.02){1}{\line(1,0){0.25}}
\multiput(28.93,55.28)(0.25,-0.02){1}{\line(1,0){0.25}}
\multiput(28.68,55.29)(0.24,-0.02){1}{\line(1,0){0.24}}
\multiput(28.44,55.31)(0.24,-0.02){1}{\line(1,0){0.24}}
\multiput(28.21,55.33)(0.24,-0.02){1}{\line(1,0){0.24}}
\multiput(27.97,55.34)(0.23,-0.02){1}{\line(1,0){0.23}}
\multiput(27.74,55.36)(0.23,-0.02){1}{\line(1,0){0.23}}
\multiput(27.52,55.37)(0.23,-0.02){1}{\line(1,0){0.23}}
\multiput(27.29,55.39)(0.22,-0.02){1}{\line(1,0){0.22}}
\multiput(27.07,55.4)(0.22,-0.02){1}{\line(1,0){0.22}}
\multiput(26.85,55.42)(0.22,-0.02){1}{\line(1,0){0.22}}
\multiput(26.64,55.44)(0.21,-0.02){1}{\line(1,0){0.21}}
\multiput(26.43,55.45)(0.21,-0.02){1}{\line(1,0){0.21}}
\multiput(26.22,55.47)(0.21,-0.02){1}{\line(1,0){0.21}}
\multiput(26.02,55.49)(0.2,-0.02){1}{\line(1,0){0.2}}
\multiput(25.82,55.5)(0.2,-0.02){1}{\line(1,0){0.2}}
\multiput(25.62,55.52)(0.2,-0.02){1}{\line(1,0){0.2}}
\multiput(25.42,55.54)(0.19,-0.02){1}{\line(1,0){0.19}}
\multiput(25.23,55.55)(0.19,-0.02){1}{\line(1,0){0.19}}
\multiput(25.05,55.57)(0.19,-0.02){1}{\line(1,0){0.19}}
\multiput(24.86,55.58)(0.18,-0.02){1}{\line(1,0){0.18}}
\multiput(24.68,55.6)(0.18,-0.02){1}{\line(1,0){0.18}}
\multiput(24.5,55.62)(0.18,-0.02){1}{\line(1,0){0.18}}
\multiput(24.33,55.63)(0.17,-0.02){1}{\line(1,0){0.17}}
\multiput(24.16,55.65)(0.17,-0.02){1}{\line(1,0){0.17}}
\multiput(23.99,55.67)(0.17,-0.02){1}{\line(1,0){0.17}}
\multiput(23.82,55.69)(0.16,-0.02){1}{\line(1,0){0.16}}
\multiput(23.66,55.7)(0.16,-0.02){1}{\line(1,0){0.16}}
\multiput(23.5,55.72)(0.16,-0.02){1}{\line(1,0){0.16}}
\multiput(23.35,55.74)(0.15,-0.02){1}{\line(1,0){0.15}}
\multiput(23.2,55.75)(0.15,-0.02){1}{\line(1,0){0.15}}
\multiput(23.05,55.77)(0.15,-0.02){1}{\line(1,0){0.15}}
\multiput(22.91,55.79)(0.14,-0.02){1}{\line(1,0){0.14}}
\multiput(22.77,55.8)(0.14,-0.02){1}{\line(1,0){0.14}}
\multiput(22.63,55.82)(0.14,-0.02){1}{\line(1,0){0.14}}
\multiput(22.49,55.84)(0.13,-0.02){1}{\line(1,0){0.13}}
\multiput(22.36,55.86)(0.13,-0.02){1}{\line(1,0){0.13}}
\multiput(22.24,55.87)(0.13,-0.02){1}{\line(1,0){0.13}}
\multiput(22.11,55.89)(0.12,-0.02){1}{\line(1,0){0.12}}
\multiput(21.99,55.91)(0.12,-0.02){1}{\line(1,0){0.12}}
\multiput(21.88,55.93)(0.12,-0.02){1}{\line(1,0){0.12}}
\multiput(21.76,55.94)(0.11,-0.02){1}{\line(1,0){0.11}}
\multiput(21.65,55.96)(0.11,-0.02){1}{\line(1,0){0.11}}
\multiput(21.55,55.98)(0.11,-0.02){1}{\line(1,0){0.11}}
\multiput(21.44,55.99)(0.1,-0.02){1}{\line(1,0){0.1}}
\multiput(21.35,56.01)(0.1,-0.02){1}{\line(1,0){0.1}}
\multiput(21.25,56.03)(0.1,-0.02){1}{\line(1,0){0.1}}
\multiput(21.16,56.05)(0.09,-0.02){1}{\line(1,0){0.09}}
\multiput(21.07,56.06)(0.09,-0.02){1}{\line(1,0){0.09}}
\multiput(20.98,56.08)(0.09,-0.02){1}{\line(1,0){0.09}}
\multiput(20.9,56.1)(0.08,-0.02){1}{\line(1,0){0.08}}
\multiput(20.82,56.12)(0.08,-0.02){1}{\line(1,0){0.08}}
\multiput(20.75,56.14)(0.07,-0.02){1}{\line(1,0){0.07}}
\multiput(20.68,56.15)(0.07,-0.02){1}{\line(1,0){0.07}}
\multiput(20.61,56.17)(0.07,-0.02){1}{\line(1,0){0.07}}
\multiput(20.55,56.19)(0.06,-0.02){1}{\line(1,0){0.06}}
\multiput(20.49,56.21)(0.06,-0.02){1}{\line(1,0){0.06}}
\multiput(20.43,56.22)(0.06,-0.02){1}{\line(1,0){0.06}}
\multiput(20.37,56.24)(0.05,-0.02){1}{\line(1,0){0.05}}
\multiput(20.32,56.26)(0.05,-0.02){1}{\line(1,0){0.05}}
\multiput(20.28,56.28)(0.05,-0.02){1}{\line(1,0){0.05}}
\multiput(20.24,56.29)(0.04,-0.02){1}{\line(1,0){0.04}}
\multiput(20.2,56.31)(0.04,-0.02){1}{\line(1,0){0.04}}
\multiput(20.16,56.33)(0.04,-0.02){1}{\line(1,0){0.04}}
\multiput(20.13,56.35)(0.03,-0.02){1}{\line(1,0){0.03}}
\multiput(20.1,56.37)(0.03,-0.02){1}{\line(1,0){0.03}}
\multiput(20.08,56.38)(0.02,-0.02){1}{\line(1,0){0.02}}
\multiput(20.05,56.4)(0.02,-0.02){1}{\line(1,0){0.02}}
\multiput(20.04,56.42)(0.02,-0.02){1}{\line(1,0){0.02}}
\multiput(20.02,56.44)(0.01,-0.02){1}{\line(0,-1){0.02}}
\multiput(20.01,56.46)(0.01,-0.02){1}{\line(0,-1){0.02}}
\multiput(20,56.47)(0.01,-0.02){1}{\line(0,-1){0.02}}
\multiput(20,56.49)(0,-0.02){1}{\line(0,-1){0.02}}
\put(20,56.49){\line(0,1){0.02}}
\multiput(20,56.51)(0,0.02){1}{\line(0,1){0.02}}
\multiput(20,56.53)(0.01,0.02){1}{\line(0,1){0.02}}
\multiput(20.01,56.54)(0.01,0.02){1}{\line(0,1){0.02}}
\multiput(20.02,56.56)(0.01,0.02){1}{\line(0,1){0.02}}
\multiput(20.04,56.58)(0.02,0.02){1}{\line(1,0){0.02}}
\multiput(20.05,56.6)(0.02,0.02){1}{\line(1,0){0.02}}
\multiput(20.08,56.62)(0.02,0.02){1}{\line(1,0){0.02}}
\multiput(20.1,56.63)(0.03,0.02){1}{\line(1,0){0.03}}
\multiput(20.13,56.65)(0.03,0.02){1}{\line(1,0){0.03}}
\multiput(20.16,56.67)(0.04,0.02){1}{\line(1,0){0.04}}
\multiput(20.2,56.69)(0.04,0.02){1}{\line(1,0){0.04}}
\multiput(20.24,56.71)(0.04,0.02){1}{\line(1,0){0.04}}
\multiput(20.28,56.72)(0.05,0.02){1}{\line(1,0){0.05}}
\multiput(20.32,56.74)(0.05,0.02){1}{\line(1,0){0.05}}
\multiput(20.37,56.76)(0.05,0.02){1}{\line(1,0){0.05}}
\multiput(20.43,56.78)(0.06,0.02){1}{\line(1,0){0.06}}
\multiput(20.49,56.79)(0.06,0.02){1}{\line(1,0){0.06}}
\multiput(20.55,56.81)(0.06,0.02){1}{\line(1,0){0.06}}
\multiput(20.61,56.83)(0.07,0.02){1}{\line(1,0){0.07}}
\multiput(20.68,56.85)(0.07,0.02){1}{\line(1,0){0.07}}
\multiput(20.75,56.86)(0.07,0.02){1}{\line(1,0){0.07}}
\multiput(20.82,56.88)(0.08,0.02){1}{\line(1,0){0.08}}
\multiput(20.9,56.9)(0.08,0.02){1}{\line(1,0){0.08}}
\multiput(20.98,56.92)(0.09,0.02){1}{\line(1,0){0.09}}
\multiput(21.07,56.94)(0.09,0.02){1}{\line(1,0){0.09}}
\multiput(21.16,56.95)(0.09,0.02){1}{\line(1,0){0.09}}
\multiput(21.25,56.97)(0.1,0.02){1}{\line(1,0){0.1}}
\multiput(21.35,56.99)(0.1,0.02){1}{\line(1,0){0.1}}
\multiput(21.44,57.01)(0.1,0.02){1}{\line(1,0){0.1}}
\multiput(21.55,57.02)(0.11,0.02){1}{\line(1,0){0.11}}
\multiput(21.65,57.04)(0.11,0.02){1}{\line(1,0){0.11}}
\multiput(21.76,57.06)(0.11,0.02){1}{\line(1,0){0.11}}
\multiput(21.88,57.07)(0.12,0.02){1}{\line(1,0){0.12}}
\multiput(21.99,57.09)(0.12,0.02){1}{\line(1,0){0.12}}
\multiput(22.11,57.11)(0.12,0.02){1}{\line(1,0){0.12}}
\multiput(22.24,57.13)(0.13,0.02){1}{\line(1,0){0.13}}
\multiput(22.36,57.14)(0.13,0.02){1}{\line(1,0){0.13}}
\multiput(22.49,57.16)(0.13,0.02){1}{\line(1,0){0.13}}
\multiput(22.63,57.18)(0.14,0.02){1}{\line(1,0){0.14}}
\multiput(22.77,57.2)(0.14,0.02){1}{\line(1,0){0.14}}
\multiput(22.91,57.21)(0.14,0.02){1}{\line(1,0){0.14}}
\multiput(23.05,57.23)(0.15,0.02){1}{\line(1,0){0.15}}
\multiput(23.2,57.25)(0.15,0.02){1}{\line(1,0){0.15}}
\multiput(23.35,57.26)(0.15,0.02){1}{\line(1,0){0.15}}
\multiput(23.5,57.28)(0.16,0.02){1}{\line(1,0){0.16}}
\multiput(23.66,57.3)(0.16,0.02){1}{\line(1,0){0.16}}
\multiput(23.82,57.31)(0.16,0.02){1}{\line(1,0){0.16}}
\multiput(23.99,57.33)(0.17,0.02){1}{\line(1,0){0.17}}
\multiput(24.16,57.35)(0.17,0.02){1}{\line(1,0){0.17}}
\multiput(24.33,57.37)(0.17,0.02){1}{\line(1,0){0.17}}
\multiput(24.5,57.38)(0.18,0.02){1}{\line(1,0){0.18}}
\multiput(24.68,57.4)(0.18,0.02){1}{\line(1,0){0.18}}
\multiput(24.86,57.42)(0.18,0.02){1}{\line(1,0){0.18}}
\multiput(25.05,57.43)(0.19,0.02){1}{\line(1,0){0.19}}
\multiput(25.23,57.45)(0.19,0.02){1}{\line(1,0){0.19}}
\multiput(25.42,57.46)(0.19,0.02){1}{\line(1,0){0.19}}
\multiput(25.62,57.48)(0.2,0.02){1}{\line(1,0){0.2}}
\multiput(25.82,57.5)(0.2,0.02){1}{\line(1,0){0.2}}
\multiput(26.02,57.51)(0.2,0.02){1}{\line(1,0){0.2}}
\multiput(26.22,57.53)(0.21,0.02){1}{\line(1,0){0.21}}
\multiput(26.43,57.55)(0.21,0.02){1}{\line(1,0){0.21}}
\multiput(26.64,57.56)(0.21,0.02){1}{\line(1,0){0.21}}
\multiput(26.85,57.58)(0.22,0.02){1}{\line(1,0){0.22}}
\multiput(27.07,57.6)(0.22,0.02){1}{\line(1,0){0.22}}
\multiput(27.29,57.61)(0.22,0.02){1}{\line(1,0){0.22}}
\multiput(27.52,57.63)(0.23,0.02){1}{\line(1,0){0.23}}
\multiput(27.74,57.64)(0.23,0.02){1}{\line(1,0){0.23}}
\multiput(27.97,57.66)(0.23,0.02){1}{\line(1,0){0.23}}
\multiput(28.21,57.67)(0.24,0.02){1}{\line(1,0){0.24}}
\multiput(28.44,57.69)(0.24,0.02){1}{\line(1,0){0.24}}
\multiput(28.68,57.71)(0.24,0.02){1}{\line(1,0){0.24}}
\multiput(28.93,57.72)(0.25,0.02){1}{\line(1,0){0.25}}
\multiput(29.17,57.74)(0.25,0.02){1}{\line(1,0){0.25}}
\multiput(29.42,57.75)(0.25,0.02){1}{\line(1,0){0.25}}
\multiput(29.67,57.77)(0.26,0.02){1}{\line(1,0){0.26}}
\multiput(29.93,57.78)(0.26,0.02){1}{\line(1,0){0.26}}
\multiput(30.18,57.8)(0.26,0.02){1}{\line(1,0){0.26}}
\multiput(30.45,57.81)(0.26,0.02){1}{\line(1,0){0.26}}
\multiput(30.71,57.83)(0.27,0.02){1}{\line(1,0){0.27}}
\multiput(30.98,57.84)(0.27,0.02){1}{\line(1,0){0.27}}
\multiput(31.25,57.86)(0.27,0.01){1}{\line(1,0){0.27}}
\multiput(31.52,57.87)(0.28,0.01){1}{\line(1,0){0.28}}
\multiput(31.8,57.89)(0.28,0.01){1}{\line(1,0){0.28}}
\multiput(32.08,57.9)(0.28,0.01){1}{\line(1,0){0.28}}
\multiput(32.36,57.92)(0.29,0.01){1}{\line(1,0){0.29}}
\multiput(32.64,57.93)(0.29,0.01){1}{\line(1,0){0.29}}
\multiput(32.93,57.95)(0.29,0.01){1}{\line(1,0){0.29}}
\multiput(33.22,57.96)(0.29,0.01){1}{\line(1,0){0.29}}
\multiput(33.52,57.98)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(33.81,57.99)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(34.11,58.01)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(34.41,58.02)(0.31,0.01){1}{\line(1,0){0.31}}
\multiput(34.72,58.03)(0.31,0.01){1}{\line(1,0){0.31}}
\multiput(35.03,58.05)(0.31,0.01){1}{\line(1,0){0.31}}
\multiput(35.34,58.06)(0.31,0.01){1}{\line(1,0){0.31}}
\multiput(35.65,58.08)(0.32,0.01){1}{\line(1,0){0.32}}
\multiput(35.97,58.09)(0.32,0.01){1}{\line(1,0){0.32}}
\multiput(36.29,58.1)(0.32,0.01){1}{\line(1,0){0.32}}
\multiput(36.61,58.12)(0.32,0.01){1}{\line(1,0){0.32}}
\multiput(36.93,58.13)(0.33,0.01){1}{\line(1,0){0.33}}
\multiput(37.26,58.14)(0.33,0.01){1}{\line(1,0){0.33}}
\multiput(37.59,58.16)(0.33,0.01){1}{\line(1,0){0.33}}
\multiput(37.92,58.17)(0.34,0.01){1}{\line(1,0){0.34}}
\multiput(38.26,58.18)(0.34,0.01){1}{\line(1,0){0.34}}
\multiput(38.6,58.2)(0.34,0.01){1}{\line(1,0){0.34}}
\multiput(38.94,58.21)(0.34,0.01){1}{\line(1,0){0.34}}
\multiput(39.28,58.22)(0.35,0.01){1}{\line(1,0){0.35}}
\multiput(39.63,58.24)(0.35,0.01){1}{\line(1,0){0.35}}
\multiput(39.98,58.25)(0.35,0.01){1}{\line(1,0){0.35}}
\multiput(40.33,58.26)(0.35,0.01){1}{\line(1,0){0.35}}
\multiput(40.68,58.27)(0.36,0.01){1}{\line(1,0){0.36}}
\multiput(41.04,58.29)(0.36,0.01){1}{\line(1,0){0.36}}
\multiput(41.39,58.3)(0.36,0.01){1}{\line(1,0){0.36}}
\multiput(41.75,58.31)(0.36,0.01){1}{\line(1,0){0.36}}
\multiput(42.12,58.32)(0.37,0.01){1}{\line(1,0){0.37}}
\multiput(42.48,58.34)(0.37,0.01){1}{\line(1,0){0.37}}
\multiput(42.85,58.35)(0.37,0.01){1}{\line(1,0){0.37}}
\multiput(43.22,58.36)(0.37,0.01){1}{\line(1,0){0.37}}
\multiput(43.6,58.37)(0.38,0.01){1}{\line(1,0){0.38}}
\multiput(43.97,58.38)(0.38,0.01){1}{\line(1,0){0.38}}
\multiput(44.35,58.4)(0.38,0.01){1}{\line(1,0){0.38}}
\multiput(44.73,58.41)(0.38,0.01){1}{\line(1,0){0.38}}
\multiput(45.11,58.42)(0.38,0.01){1}{\line(1,0){0.38}}
\multiput(45.5,58.43)(0.39,0.01){1}{\line(1,0){0.39}}
\multiput(45.88,58.44)(0.39,0.01){1}{\line(1,0){0.39}}
\multiput(46.27,58.45)(0.39,0.01){1}{\line(1,0){0.39}}
\multiput(46.66,58.46)(0.39,0.01){1}{\line(1,0){0.39}}
\multiput(47.06,58.47)(0.4,0.01){1}{\line(1,0){0.4}}
\multiput(47.45,58.49)(0.4,0.01){1}{\line(1,0){0.4}}
\multiput(47.85,58.5)(0.4,0.01){1}{\line(1,0){0.4}}
\multiput(48.25,58.51)(0.4,0.01){1}{\line(1,0){0.4}}
\multiput(48.65,58.52)(0.4,0.01){1}{\line(1,0){0.4}}
\multiput(49.06,58.53)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(49.46,58.54)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(49.87,58.55)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(50.28,58.56)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(50.7,58.57)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(51.11,58.58)(0.42,0.01){1}{\line(1,0){0.42}}
\multiput(51.53,58.59)(0.42,0.01){1}{\line(1,0){0.42}}
\multiput(51.95,58.6)(0.42,0.01){1}{\line(1,0){0.42}}
\multiput(52.37,58.61)(0.42,0.01){1}{\line(1,0){0.42}}
\multiput(52.79,58.62)(0.42,0.01){1}{\line(1,0){0.42}}
\multiput(53.21,58.63)(0.43,0.01){1}{\line(1,0){0.43}}
\multiput(53.64,58.64)(0.43,0.01){1}{\line(1,0){0.43}}
\multiput(54.07,58.65)(0.43,0.01){1}{\line(1,0){0.43}}
\multiput(54.5,58.65)(0.43,0.01){1}{\line(1,0){0.43}}
\multiput(54.93,58.66)(0.43,0.01){1}{\line(1,0){0.43}}
\multiput(55.36,58.67)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(55.8,58.68)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(56.23,58.69)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(56.67,58.7)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(57.11,58.71)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(57.55,58.72)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(58,58.72)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(58.44,58.73)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(58.89,58.74)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(59.34,58.75)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(59.79,58.76)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(60.24,58.76)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(60.69,58.77)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(61.15,58.78)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(61.6,58.79)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(62.06,58.79)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(62.52,58.8)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(62.98,58.81)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(63.44,58.81)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(63.91,58.82)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(64.37,58.83)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(64.84,58.83)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(65.3,58.84)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(65.77,58.85)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(66.24,58.85)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(66.71,58.86)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(67.18,58.86)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(67.66,58.87)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(68.13,58.87)(0.48,0.01){1}{\line(1,0){0.48}}
\multiput(68.61,58.88)(0.48,0.01){1}{\line(1,0){0.48}}
\multiput(69.08,58.89)(0.48,0.01){1}{\line(1,0){0.48}}
\multiput(69.56,58.89)(0.48,0.01){1}{\line(1,0){0.48}}
\multiput(70.04,58.9)(0.48,0.01){1}{\line(1,0){0.48}}
\multiput(70.52,58.9)(0.48,0){1}{\line(1,0){0.48}}
\multiput(71,58.91)(0.48,0){1}{\line(1,0){0.48}}
\multiput(71.48,58.91)(0.48,0){1}{\line(1,0){0.48}}
\multiput(71.96,58.92)(0.48,0){1}{\line(1,0){0.48}}
\multiput(72.45,58.92)(0.48,0){1}{\line(1,0){0.48}}
\multiput(72.93,58.92)(0.49,0){1}{\line(1,0){0.49}}
\multiput(73.42,58.93)(0.49,0){1}{\line(1,0){0.49}}
\multiput(73.9,58.93)(0.49,0){1}{\line(1,0){0.49}}
\multiput(74.39,58.94)(0.49,0){1}{\line(1,0){0.49}}
\multiput(74.88,58.94)(0.49,0){1}{\line(1,0){0.49}}
\multiput(75.36,58.94)(0.49,0){1}{\line(1,0){0.49}}
\multiput(75.85,58.95)(0.49,0){1}{\line(1,0){0.49}}
\multiput(76.34,58.95)(0.49,0){1}{\line(1,0){0.49}}
\multiput(76.83,58.96)(0.49,0){1}{\line(1,0){0.49}}
\multiput(77.33,58.96)(0.49,0){1}{\line(1,0){0.49}}
\multiput(77.82,58.96)(0.49,0){1}{\line(1,0){0.49}}
\multiput(78.31,58.96)(0.49,0){1}{\line(1,0){0.49}}
\multiput(78.8,58.97)(0.49,0){1}{\line(1,0){0.49}}
\multiput(79.3,58.97)(0.49,0){1}{\line(1,0){0.49}}
\multiput(79.79,58.97)(0.49,0){1}{\line(1,0){0.49}}
\multiput(80.29,58.98)(0.5,0){1}{\line(1,0){0.5}}
\multiput(80.78,58.98)(0.5,0){1}{\line(1,0){0.5}}
\multiput(81.28,58.98)(0.5,0){1}{\line(1,0){0.5}}
\multiput(81.77,58.98)(0.5,0){1}{\line(1,0){0.5}}
\multiput(82.27,58.98)(0.5,0){1}{\line(1,0){0.5}}
\multiput(82.77,58.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(83.26,58.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(83.76,58.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(84.26,58.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(84.76,58.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(85.26,58.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(85.75,59)(0.5,0){1}{\line(1,0){0.5}}
\multiput(86.25,59)(0.5,0){1}{\line(1,0){0.5}}
\multiput(86.75,59)(0.5,0){1}{\line(1,0){0.5}}
\multiput(87.25,59)(0.5,0){1}{\line(1,0){0.5}}
\multiput(87.75,59)(0.5,0){1}{\line(1,0){0.5}}
\put(88.25,59){\line(1,0){0.5}}
\put(88.75,59){\line(1,0){0.5}}
\put(89.25,59){\line(1,0){0.5}}
\put(89.75,59){\line(1,0){0.5}}
\put(90.25,59){\line(1,0){0.5}}
\put(90.75,59){\line(1,0){0.5}}
\put(91.25,59){\line(1,0){0.5}}
\multiput(91.75,59)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(92.25,59)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(92.75,59)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(93.25,59)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(93.75,59)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(94.25,59)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(94.74,58.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(95.24,58.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(95.74,58.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(96.24,58.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(96.74,58.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(97.23,58.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(97.73,58.98)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(98.23,58.98)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(98.72,58.98)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(99.22,58.98)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(99.71,58.98)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(100.21,58.97)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(100.7,58.97)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(101.2,58.97)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(101.69,58.96)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(102.18,58.96)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(102.67,58.96)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(103.17,58.96)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(103.66,58.95)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(104.15,58.95)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(104.64,58.94)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(105.12,58.94)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(105.61,58.94)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(106.1,58.93)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(106.58,58.93)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(107.07,58.92)(0.48,-0){1}{\line(1,0){0.48}}
\multiput(107.55,58.92)(0.48,-0){1}{\line(1,0){0.48}}
\multiput(108.04,58.92)(0.48,-0){1}{\line(1,0){0.48}}
\multiput(108.52,58.91)(0.48,-0){1}{\line(1,0){0.48}}
\multiput(109,58.91)(0.48,-0){1}{\line(1,0){0.48}}
\multiput(109.48,58.9)(0.48,-0.01){1}{\line(1,0){0.48}}
\multiput(109.96,58.9)(0.48,-0.01){1}{\line(1,0){0.48}}
\multiput(110.44,58.89)(0.48,-0.01){1}{\line(1,0){0.48}}
\multiput(110.92,58.89)(0.48,-0.01){1}{\line(1,0){0.48}}
\multiput(111.39,58.88)(0.48,-0.01){1}{\line(1,0){0.48}}
\multiput(111.87,58.87)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(112.34,58.87)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(112.82,58.86)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(113.29,58.86)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(113.76,58.85)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(114.23,58.85)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(114.7,58.84)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(115.16,58.83)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(115.63,58.83)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(116.09,58.82)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(116.56,58.81)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(117.02,58.81)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(117.48,58.8)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(117.94,58.79)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(118.4,58.79)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(118.85,58.78)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(119.31,58.77)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(119.76,58.76)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(120.21,58.76)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(120.66,58.75)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(121.11,58.74)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(121.56,58.73)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(122,58.72)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(122.45,58.72)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(122.89,58.71)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(123.33,58.7)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(123.77,58.69)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(124.2,58.68)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(124.64,58.67)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(125.07,58.66)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(125.5,58.65)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(125.93,58.65)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(126.36,58.64)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(126.79,58.63)(0.42,-0.01){1}{\line(1,0){0.42}}
\multiput(127.21,58.62)(0.42,-0.01){1}{\line(1,0){0.42}}
\multiput(127.63,58.61)(0.42,-0.01){1}{\line(1,0){0.42}}
\multiput(128.05,58.6)(0.42,-0.01){1}{\line(1,0){0.42}}
\multiput(128.47,58.59)(0.42,-0.01){1}{\line(1,0){0.42}}
\multiput(128.89,58.58)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(129.3,58.57)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(129.72,58.56)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(130.13,58.55)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(130.54,58.54)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(130.94,58.53)(0.4,-0.01){1}{\line(1,0){0.4}}
\multiput(131.35,58.52)(0.4,-0.01){1}{\line(1,0){0.4}}
\multiput(131.75,58.51)(0.4,-0.01){1}{\line(1,0){0.4}}
\multiput(132.15,58.5)(0.4,-0.01){1}{\line(1,0){0.4}}
\multiput(132.55,58.49)(0.4,-0.01){1}{\line(1,0){0.4}}
\multiput(132.94,58.47)(0.39,-0.01){1}{\line(1,0){0.39}}
\multiput(133.34,58.46)(0.39,-0.01){1}{\line(1,0){0.39}}
\multiput(133.73,58.45)(0.39,-0.01){1}{\line(1,0){0.39}}
\multiput(134.12,58.44)(0.39,-0.01){1}{\line(1,0){0.39}}
\multiput(134.5,58.43)(0.38,-0.01){1}{\line(1,0){0.38}}
\multiput(134.89,58.42)(0.38,-0.01){1}{\line(1,0){0.38}}
\multiput(135.27,58.41)(0.38,-0.01){1}{\line(1,0){0.38}}
\multiput(135.65,58.4)(0.38,-0.01){1}{\line(1,0){0.38}}
\multiput(136.03,58.38)(0.38,-0.01){1}{\line(1,0){0.38}}
\multiput(136.4,58.37)(0.37,-0.01){1}{\line(1,0){0.37}}
\multiput(136.78,58.36)(0.37,-0.01){1}{\line(1,0){0.37}}
\multiput(137.15,58.35)(0.37,-0.01){1}{\line(1,0){0.37}}
\multiput(137.52,58.34)(0.37,-0.01){1}{\line(1,0){0.37}}
\multiput(137.88,58.32)(0.36,-0.01){1}{\line(1,0){0.36}}
\multiput(138.25,58.31)(0.36,-0.01){1}{\line(1,0){0.36}}
\multiput(138.61,58.3)(0.36,-0.01){1}{\line(1,0){0.36}}
\multiput(138.96,58.29)(0.36,-0.01){1}{\line(1,0){0.36}}
\multiput(139.32,58.27)(0.35,-0.01){1}{\line(1,0){0.35}}
\multiput(139.67,58.26)(0.35,-0.01){1}{\line(1,0){0.35}}
\multiput(140.02,58.25)(0.35,-0.01){1}{\line(1,0){0.35}}
\multiput(140.37,58.24)(0.35,-0.01){1}{\line(1,0){0.35}}
\multiput(140.72,58.22)(0.34,-0.01){1}{\line(1,0){0.34}}
\multiput(141.06,58.21)(0.34,-0.01){1}{\line(1,0){0.34}}
\multiput(141.4,58.2)(0.34,-0.01){1}{\line(1,0){0.34}}
\multiput(141.74,58.18)(0.34,-0.01){1}{\line(1,0){0.34}}
\multiput(142.08,58.17)(0.33,-0.01){1}{\line(1,0){0.33}}
\multiput(142.41,58.16)(0.33,-0.01){1}{\line(1,0){0.33}}
\multiput(142.74,58.14)(0.33,-0.01){1}{\line(1,0){0.33}}
\multiput(143.07,58.13)(0.32,-0.01){1}{\line(1,0){0.32}}
\multiput(143.39,58.12)(0.32,-0.01){1}{\line(1,0){0.32}}
\multiput(143.71,58.1)(0.32,-0.01){1}{\line(1,0){0.32}}
\multiput(144.03,58.09)(0.32,-0.01){1}{\line(1,0){0.32}}
\multiput(144.35,58.08)(0.31,-0.01){1}{\line(1,0){0.31}}
\multiput(144.66,58.06)(0.31,-0.01){1}{\line(1,0){0.31}}
\multiput(144.97,58.05)(0.31,-0.01){1}{\line(1,0){0.31}}
\multiput(145.28,58.03)(0.31,-0.01){1}{\line(1,0){0.31}}
\multiput(145.59,58.02)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(145.89,58.01)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(146.19,57.99)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(146.48,57.98)(0.29,-0.01){1}{\line(1,0){0.29}}
\multiput(146.78,57.96)(0.29,-0.01){1}{\line(1,0){0.29}}
\multiput(147.07,57.95)(0.29,-0.01){1}{\line(1,0){0.29}}
\multiput(147.36,57.93)(0.29,-0.01){1}{\line(1,0){0.29}}
\multiput(147.64,57.92)(0.28,-0.01){1}{\line(1,0){0.28}}
\multiput(147.92,57.9)(0.28,-0.01){1}{\line(1,0){0.28}}
\multiput(148.2,57.89)(0.28,-0.01){1}{\line(1,0){0.28}}
\multiput(148.48,57.87)(0.27,-0.01){1}{\line(1,0){0.27}}
\multiput(148.75,57.86)(0.27,-0.02){1}{\line(1,0){0.27}}
\multiput(149.02,57.84)(0.27,-0.02){1}{\line(1,0){0.27}}
\multiput(149.29,57.83)(0.26,-0.02){1}{\line(1,0){0.26}}
\multiput(149.55,57.81)(0.26,-0.02){1}{\line(1,0){0.26}}
\multiput(149.82,57.8)(0.26,-0.02){1}{\line(1,0){0.26}}
\multiput(150.07,57.78)(0.26,-0.02){1}{\line(1,0){0.26}}
\multiput(150.33,57.77)(0.25,-0.02){1}{\line(1,0){0.25}}
\multiput(150.58,57.75)(0.25,-0.02){1}{\line(1,0){0.25}}
\multiput(150.83,57.74)(0.25,-0.02){1}{\line(1,0){0.25}}
\multiput(151.07,57.72)(0.24,-0.02){1}{\line(1,0){0.24}}
\multiput(151.32,57.71)(0.24,-0.02){1}{\line(1,0){0.24}}
\multiput(151.56,57.69)(0.24,-0.02){1}{\line(1,0){0.24}}
\multiput(151.79,57.67)(0.23,-0.02){1}{\line(1,0){0.23}}
\multiput(152.03,57.66)(0.23,-0.02){1}{\line(1,0){0.23}}
\multiput(152.26,57.64)(0.23,-0.02){1}{\line(1,0){0.23}}
\multiput(152.48,57.63)(0.22,-0.02){1}{\line(1,0){0.22}}
\multiput(152.71,57.61)(0.22,-0.02){1}{\line(1,0){0.22}}
\multiput(152.93,57.6)(0.22,-0.02){1}{\line(1,0){0.22}}
\multiput(153.15,57.58)(0.21,-0.02){1}{\line(1,0){0.21}}
\multiput(153.36,57.56)(0.21,-0.02){1}{\line(1,0){0.21}}
\multiput(153.57,57.55)(0.21,-0.02){1}{\line(1,0){0.21}}
\multiput(153.78,57.53)(0.2,-0.02){1}{\line(1,0){0.2}}
\multiput(153.98,57.51)(0.2,-0.02){1}{\line(1,0){0.2}}
\multiput(154.18,57.5)(0.2,-0.02){1}{\line(1,0){0.2}}
\multiput(154.38,57.48)(0.19,-0.02){1}{\line(1,0){0.19}}
\multiput(154.58,57.46)(0.19,-0.02){1}{\line(1,0){0.19}}
\multiput(154.77,57.45)(0.19,-0.02){1}{\line(1,0){0.19}}
\multiput(154.95,57.43)(0.18,-0.02){1}{\line(1,0){0.18}}
\multiput(155.14,57.42)(0.18,-0.02){1}{\line(1,0){0.18}}
\multiput(155.32,57.4)(0.18,-0.02){1}{\line(1,0){0.18}}
\multiput(155.5,57.38)(0.17,-0.02){1}{\line(1,0){0.17}}
\multiput(155.67,57.37)(0.17,-0.02){1}{\line(1,0){0.17}}
\multiput(155.84,57.35)(0.17,-0.02){1}{\line(1,0){0.17}}
\multiput(156.01,57.33)(0.16,-0.02){1}{\line(1,0){0.16}}
\multiput(156.18,57.31)(0.16,-0.02){1}{\line(1,0){0.16}}
\multiput(156.34,57.3)(0.16,-0.02){1}{\line(1,0){0.16}}
\multiput(156.5,57.28)(0.15,-0.02){1}{\line(1,0){0.15}}
\multiput(156.65,57.26)(0.15,-0.02){1}{\line(1,0){0.15}}
\multiput(156.8,57.25)(0.15,-0.02){1}{\line(1,0){0.15}}
\multiput(156.95,57.23)(0.14,-0.02){1}{\line(1,0){0.14}}
\multiput(157.09,57.21)(0.14,-0.02){1}{\line(1,0){0.14}}
\multiput(157.23,57.2)(0.14,-0.02){1}{\line(1,0){0.14}}
\multiput(157.37,57.18)(0.13,-0.02){1}{\line(1,0){0.13}}
\multiput(157.51,57.16)(0.13,-0.02){1}{\line(1,0){0.13}}
\multiput(157.64,57.14)(0.13,-0.02){1}{\line(1,0){0.13}}
\multiput(157.76,57.13)(0.12,-0.02){1}{\line(1,0){0.12}}
\multiput(157.89,57.11)(0.12,-0.02){1}{\line(1,0){0.12}}
\multiput(158.01,57.09)(0.12,-0.02){1}{\line(1,0){0.12}}
\multiput(158.12,57.07)(0.11,-0.02){1}{\line(1,0){0.11}}
\multiput(158.24,57.06)(0.11,-0.02){1}{\line(1,0){0.11}}
\multiput(158.35,57.04)(0.11,-0.02){1}{\line(1,0){0.11}}
\multiput(158.45,57.02)(0.1,-0.02){1}{\line(1,0){0.1}}
\multiput(158.56,57.01)(0.1,-0.02){1}{\line(1,0){0.1}}
\multiput(158.65,56.99)(0.1,-0.02){1}{\line(1,0){0.1}}
\multiput(158.75,56.97)(0.09,-0.02){1}{\line(1,0){0.09}}
\multiput(158.84,56.95)(0.09,-0.02){1}{\line(1,0){0.09}}
\multiput(158.93,56.94)(0.09,-0.02){1}{\line(1,0){0.09}}
\multiput(159.02,56.92)(0.08,-0.02){1}{\line(1,0){0.08}}
\multiput(159.1,56.9)(0.08,-0.02){1}{\line(1,0){0.08}}
\multiput(159.18,56.88)(0.07,-0.02){1}{\line(1,0){0.07}}
\multiput(159.25,56.86)(0.07,-0.02){1}{\line(1,0){0.07}}
\multiput(159.32,56.85)(0.07,-0.02){1}{\line(1,0){0.07}}
\multiput(159.39,56.83)(0.06,-0.02){1}{\line(1,0){0.06}}
\multiput(159.45,56.81)(0.06,-0.02){1}{\line(1,0){0.06}}
\multiput(159.51,56.79)(0.06,-0.02){1}{\line(1,0){0.06}}
\multiput(159.57,56.78)(0.05,-0.02){1}{\line(1,0){0.05}}
\multiput(159.63,56.76)(0.05,-0.02){1}{\line(1,0){0.05}}
\multiput(159.68,56.74)(0.05,-0.02){1}{\line(1,0){0.05}}
\multiput(159.72,56.72)(0.04,-0.02){1}{\line(1,0){0.04}}
\multiput(159.76,56.71)(0.04,-0.02){1}{\line(1,0){0.04}}
\multiput(159.8,56.69)(0.04,-0.02){1}{\line(1,0){0.04}}
\multiput(159.84,56.67)(0.03,-0.02){1}{\line(1,0){0.03}}
\multiput(159.87,56.65)(0.03,-0.02){1}{\line(1,0){0.03}}
\multiput(159.9,56.63)(0.02,-0.02){1}{\line(1,0){0.02}}
\multiput(159.92,56.62)(0.02,-0.02){1}{\line(1,0){0.02}}
\multiput(159.95,56.6)(0.02,-0.02){1}{\line(1,0){0.02}}
\multiput(159.96,56.58)(0.01,-0.02){1}{\line(0,-1){0.02}}
\multiput(159.98,56.56)(0.01,-0.02){1}{\line(0,-1){0.02}}
\multiput(159.99,56.54)(0.01,-0.02){1}{\line(0,-1){0.02}}
\multiput(160,56.53)(0,-0.02){1}{\line(0,-1){0.02}}

\linethickness{0.3mm}
\put(160,15.99){\line(0,1){0.02}}
\multiput(160,15.97)(0,0.02){1}{\line(0,1){0.02}}
\multiput(159.99,15.96)(0.01,0.02){1}{\line(0,1){0.02}}
\multiput(159.98,15.94)(0.01,0.02){1}{\line(0,1){0.02}}
\multiput(159.96,15.92)(0.01,0.02){1}{\line(0,1){0.02}}
\multiput(159.95,15.9)(0.02,0.02){1}{\line(1,0){0.02}}
\multiput(159.92,15.88)(0.02,0.02){1}{\line(1,0){0.02}}
\multiput(159.9,15.87)(0.02,0.02){1}{\line(1,0){0.02}}
\multiput(159.87,15.85)(0.03,0.02){1}{\line(1,0){0.03}}
\multiput(159.84,15.83)(0.03,0.02){1}{\line(1,0){0.03}}
\multiput(159.8,15.81)(0.04,0.02){1}{\line(1,0){0.04}}
\multiput(159.76,15.79)(0.04,0.02){1}{\line(1,0){0.04}}
\multiput(159.72,15.78)(0.04,0.02){1}{\line(1,0){0.04}}
\multiput(159.68,15.76)(0.05,0.02){1}{\line(1,0){0.05}}
\multiput(159.63,15.74)(0.05,0.02){1}{\line(1,0){0.05}}
\multiput(159.57,15.72)(0.05,0.02){1}{\line(1,0){0.05}}
\multiput(159.51,15.71)(0.06,0.02){1}{\line(1,0){0.06}}
\multiput(159.45,15.69)(0.06,0.02){1}{\line(1,0){0.06}}
\multiput(159.39,15.67)(0.06,0.02){1}{\line(1,0){0.06}}
\multiput(159.32,15.65)(0.07,0.02){1}{\line(1,0){0.07}}
\multiput(159.25,15.64)(0.07,0.02){1}{\line(1,0){0.07}}
\multiput(159.18,15.62)(0.07,0.02){1}{\line(1,0){0.07}}
\multiput(159.1,15.6)(0.08,0.02){1}{\line(1,0){0.08}}
\multiput(159.02,15.58)(0.08,0.02){1}{\line(1,0){0.08}}
\multiput(158.93,15.56)(0.09,0.02){1}{\line(1,0){0.09}}
\multiput(158.84,15.55)(0.09,0.02){1}{\line(1,0){0.09}}
\multiput(158.75,15.53)(0.09,0.02){1}{\line(1,0){0.09}}
\multiput(158.65,15.51)(0.1,0.02){1}{\line(1,0){0.1}}
\multiput(158.56,15.49)(0.1,0.02){1}{\line(1,0){0.1}}
\multiput(158.45,15.48)(0.1,0.02){1}{\line(1,0){0.1}}
\multiput(158.35,15.46)(0.11,0.02){1}{\line(1,0){0.11}}
\multiput(158.24,15.44)(0.11,0.02){1}{\line(1,0){0.11}}
\multiput(158.12,15.43)(0.11,0.02){1}{\line(1,0){0.11}}
\multiput(158.01,15.41)(0.12,0.02){1}{\line(1,0){0.12}}
\multiput(157.89,15.39)(0.12,0.02){1}{\line(1,0){0.12}}
\multiput(157.76,15.37)(0.12,0.02){1}{\line(1,0){0.12}}
\multiput(157.64,15.36)(0.13,0.02){1}{\line(1,0){0.13}}
\multiput(157.51,15.34)(0.13,0.02){1}{\line(1,0){0.13}}
\multiput(157.37,15.32)(0.13,0.02){1}{\line(1,0){0.13}}
\multiput(157.23,15.3)(0.14,0.02){1}{\line(1,0){0.14}}
\multiput(157.09,15.29)(0.14,0.02){1}{\line(1,0){0.14}}
\multiput(156.95,15.27)(0.14,0.02){1}{\line(1,0){0.14}}
\multiput(156.8,15.25)(0.15,0.02){1}{\line(1,0){0.15}}
\multiput(156.65,15.24)(0.15,0.02){1}{\line(1,0){0.15}}
\multiput(156.5,15.22)(0.15,0.02){1}{\line(1,0){0.15}}
\multiput(156.34,15.2)(0.16,0.02){1}{\line(1,0){0.16}}
\multiput(156.18,15.19)(0.16,0.02){1}{\line(1,0){0.16}}
\multiput(156.01,15.17)(0.16,0.02){1}{\line(1,0){0.16}}
\multiput(155.84,15.15)(0.17,0.02){1}{\line(1,0){0.17}}
\multiput(155.67,15.13)(0.17,0.02){1}{\line(1,0){0.17}}
\multiput(155.5,15.12)(0.17,0.02){1}{\line(1,0){0.17}}
\multiput(155.32,15.1)(0.18,0.02){1}{\line(1,0){0.18}}
\multiput(155.14,15.08)(0.18,0.02){1}{\line(1,0){0.18}}
\multiput(154.95,15.07)(0.18,0.02){1}{\line(1,0){0.18}}
\multiput(154.77,15.05)(0.19,0.02){1}{\line(1,0){0.19}}
\multiput(154.58,15.04)(0.19,0.02){1}{\line(1,0){0.19}}
\multiput(154.38,15.02)(0.19,0.02){1}{\line(1,0){0.19}}
\multiput(154.18,15)(0.2,0.02){1}{\line(1,0){0.2}}
\multiput(153.98,14.99)(0.2,0.02){1}{\line(1,0){0.2}}
\multiput(153.78,14.97)(0.2,0.02){1}{\line(1,0){0.2}}
\multiput(153.57,14.95)(0.21,0.02){1}{\line(1,0){0.21}}
\multiput(153.36,14.94)(0.21,0.02){1}{\line(1,0){0.21}}
\multiput(153.15,14.92)(0.21,0.02){1}{\line(1,0){0.21}}
\multiput(152.93,14.9)(0.22,0.02){1}{\line(1,0){0.22}}
\multiput(152.71,14.89)(0.22,0.02){1}{\line(1,0){0.22}}
\multiput(152.48,14.87)(0.22,0.02){1}{\line(1,0){0.22}}
\multiput(152.26,14.86)(0.23,0.02){1}{\line(1,0){0.23}}
\multiput(152.03,14.84)(0.23,0.02){1}{\line(1,0){0.23}}
\multiput(151.79,14.83)(0.23,0.02){1}{\line(1,0){0.23}}
\multiput(151.56,14.81)(0.24,0.02){1}{\line(1,0){0.24}}
\multiput(151.32,14.79)(0.24,0.02){1}{\line(1,0){0.24}}
\multiput(151.07,14.78)(0.24,0.02){1}{\line(1,0){0.24}}
\multiput(150.83,14.76)(0.25,0.02){1}{\line(1,0){0.25}}
\multiput(150.58,14.75)(0.25,0.02){1}{\line(1,0){0.25}}
\multiput(150.33,14.73)(0.25,0.02){1}{\line(1,0){0.25}}
\multiput(150.07,14.72)(0.26,0.02){1}{\line(1,0){0.26}}
\multiput(149.82,14.7)(0.26,0.02){1}{\line(1,0){0.26}}
\multiput(149.55,14.69)(0.26,0.02){1}{\line(1,0){0.26}}
\multiput(149.29,14.67)(0.26,0.02){1}{\line(1,0){0.26}}
\multiput(149.02,14.66)(0.27,0.02){1}{\line(1,0){0.27}}
\multiput(148.75,14.64)(0.27,0.02){1}{\line(1,0){0.27}}
\multiput(148.48,14.63)(0.27,0.01){1}{\line(1,0){0.27}}
\multiput(148.2,14.61)(0.28,0.01){1}{\line(1,0){0.28}}
\multiput(147.92,14.6)(0.28,0.01){1}{\line(1,0){0.28}}
\multiput(147.64,14.58)(0.28,0.01){1}{\line(1,0){0.28}}
\multiput(147.36,14.57)(0.29,0.01){1}{\line(1,0){0.29}}
\multiput(147.07,14.55)(0.29,0.01){1}{\line(1,0){0.29}}
\multiput(146.78,14.54)(0.29,0.01){1}{\line(1,0){0.29}}
\multiput(146.48,14.52)(0.29,0.01){1}{\line(1,0){0.29}}
\multiput(146.19,14.51)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(145.89,14.49)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(145.59,14.48)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(145.28,14.47)(0.31,0.01){1}{\line(1,0){0.31}}
\multiput(144.97,14.45)(0.31,0.01){1}{\line(1,0){0.31}}
\multiput(144.66,14.44)(0.31,0.01){1}{\line(1,0){0.31}}
\multiput(144.35,14.42)(0.31,0.01){1}{\line(1,0){0.31}}
\multiput(144.03,14.41)(0.32,0.01){1}{\line(1,0){0.32}}
\multiput(143.71,14.4)(0.32,0.01){1}{\line(1,0){0.32}}
\multiput(143.39,14.38)(0.32,0.01){1}{\line(1,0){0.32}}
\multiput(143.07,14.37)(0.32,0.01){1}{\line(1,0){0.32}}
\multiput(142.74,14.36)(0.33,0.01){1}{\line(1,0){0.33}}
\multiput(142.41,14.34)(0.33,0.01){1}{\line(1,0){0.33}}
\multiput(142.08,14.33)(0.33,0.01){1}{\line(1,0){0.33}}
\multiput(141.74,14.32)(0.34,0.01){1}{\line(1,0){0.34}}
\multiput(141.4,14.3)(0.34,0.01){1}{\line(1,0){0.34}}
\multiput(141.06,14.29)(0.34,0.01){1}{\line(1,0){0.34}}
\multiput(140.72,14.28)(0.34,0.01){1}{\line(1,0){0.34}}
\multiput(140.37,14.26)(0.35,0.01){1}{\line(1,0){0.35}}
\multiput(140.02,14.25)(0.35,0.01){1}{\line(1,0){0.35}}
\multiput(139.67,14.24)(0.35,0.01){1}{\line(1,0){0.35}}
\multiput(139.32,14.23)(0.35,0.01){1}{\line(1,0){0.35}}
\multiput(138.96,14.21)(0.36,0.01){1}{\line(1,0){0.36}}
\multiput(138.61,14.2)(0.36,0.01){1}{\line(1,0){0.36}}
\multiput(138.25,14.19)(0.36,0.01){1}{\line(1,0){0.36}}
\multiput(137.88,14.18)(0.36,0.01){1}{\line(1,0){0.36}}
\multiput(137.52,14.16)(0.37,0.01){1}{\line(1,0){0.37}}
\multiput(137.15,14.15)(0.37,0.01){1}{\line(1,0){0.37}}
\multiput(136.78,14.14)(0.37,0.01){1}{\line(1,0){0.37}}
\multiput(136.4,14.13)(0.37,0.01){1}{\line(1,0){0.37}}
\multiput(136.03,14.12)(0.38,0.01){1}{\line(1,0){0.38}}
\multiput(135.65,14.1)(0.38,0.01){1}{\line(1,0){0.38}}
\multiput(135.27,14.09)(0.38,0.01){1}{\line(1,0){0.38}}
\multiput(134.89,14.08)(0.38,0.01){1}{\line(1,0){0.38}}
\multiput(134.5,14.07)(0.38,0.01){1}{\line(1,0){0.38}}
\multiput(134.12,14.06)(0.39,0.01){1}{\line(1,0){0.39}}
\multiput(133.73,14.05)(0.39,0.01){1}{\line(1,0){0.39}}
\multiput(133.34,14.04)(0.39,0.01){1}{\line(1,0){0.39}}
\multiput(132.94,14.03)(0.39,0.01){1}{\line(1,0){0.39}}
\multiput(132.55,14.01)(0.4,0.01){1}{\line(1,0){0.4}}
\multiput(132.15,14)(0.4,0.01){1}{\line(1,0){0.4}}
\multiput(131.75,13.99)(0.4,0.01){1}{\line(1,0){0.4}}
\multiput(131.35,13.98)(0.4,0.01){1}{\line(1,0){0.4}}
\multiput(130.94,13.97)(0.4,0.01){1}{\line(1,0){0.4}}
\multiput(130.54,13.96)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(130.13,13.95)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(129.72,13.94)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(129.3,13.93)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(128.89,13.92)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(128.47,13.91)(0.42,0.01){1}{\line(1,0){0.42}}
\multiput(128.05,13.9)(0.42,0.01){1}{\line(1,0){0.42}}
\multiput(127.63,13.89)(0.42,0.01){1}{\line(1,0){0.42}}
\multiput(127.21,13.88)(0.42,0.01){1}{\line(1,0){0.42}}
\multiput(126.79,13.87)(0.42,0.01){1}{\line(1,0){0.42}}
\multiput(126.36,13.86)(0.43,0.01){1}{\line(1,0){0.43}}
\multiput(125.93,13.85)(0.43,0.01){1}{\line(1,0){0.43}}
\multiput(125.5,13.85)(0.43,0.01){1}{\line(1,0){0.43}}
\multiput(125.07,13.84)(0.43,0.01){1}{\line(1,0){0.43}}
\multiput(124.64,13.83)(0.43,0.01){1}{\line(1,0){0.43}}
\multiput(124.2,13.82)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(123.77,13.81)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(123.33,13.8)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(122.89,13.79)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(122.45,13.78)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(122,13.78)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(121.56,13.77)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(121.11,13.76)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(120.66,13.75)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(120.21,13.74)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(119.76,13.74)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(119.31,13.73)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(118.85,13.72)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(118.4,13.71)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(117.94,13.71)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(117.48,13.7)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(117.02,13.69)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(116.56,13.69)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(116.09,13.68)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(115.63,13.67)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(115.16,13.67)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(114.7,13.66)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(114.23,13.65)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(113.76,13.65)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(113.29,13.64)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(112.82,13.64)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(112.34,13.63)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(111.87,13.63)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(111.39,13.62)(0.48,0.01){1}{\line(1,0){0.48}}
\multiput(110.92,13.61)(0.48,0.01){1}{\line(1,0){0.48}}
\multiput(110.44,13.61)(0.48,0.01){1}{\line(1,0){0.48}}
\multiput(109.96,13.6)(0.48,0.01){1}{\line(1,0){0.48}}
\multiput(109.48,13.6)(0.48,0.01){1}{\line(1,0){0.48}}
\multiput(109,13.59)(0.48,0){1}{\line(1,0){0.48}}
\multiput(108.52,13.59)(0.48,0){1}{\line(1,0){0.48}}
\multiput(108.04,13.58)(0.48,0){1}{\line(1,0){0.48}}
\multiput(107.55,13.58)(0.48,0){1}{\line(1,0){0.48}}
\multiput(107.07,13.58)(0.48,0){1}{\line(1,0){0.48}}
\multiput(106.58,13.57)(0.49,0){1}{\line(1,0){0.49}}
\multiput(106.1,13.57)(0.49,0){1}{\line(1,0){0.49}}
\multiput(105.61,13.56)(0.49,0){1}{\line(1,0){0.49}}
\multiput(105.12,13.56)(0.49,0){1}{\line(1,0){0.49}}
\multiput(104.64,13.56)(0.49,0){1}{\line(1,0){0.49}}
\multiput(104.15,13.55)(0.49,0){1}{\line(1,0){0.49}}
\multiput(103.66,13.55)(0.49,0){1}{\line(1,0){0.49}}
\multiput(103.17,13.54)(0.49,0){1}{\line(1,0){0.49}}
\multiput(102.67,13.54)(0.49,0){1}{\line(1,0){0.49}}
\multiput(102.18,13.54)(0.49,0){1}{\line(1,0){0.49}}
\multiput(101.69,13.54)(0.49,0){1}{\line(1,0){0.49}}
\multiput(101.2,13.53)(0.49,0){1}{\line(1,0){0.49}}
\multiput(100.7,13.53)(0.49,0){1}{\line(1,0){0.49}}
\multiput(100.21,13.53)(0.49,0){1}{\line(1,0){0.49}}
\multiput(99.71,13.52)(0.49,0){1}{\line(1,0){0.49}}
\multiput(99.22,13.52)(0.5,0){1}{\line(1,0){0.5}}
\multiput(98.72,13.52)(0.5,0){1}{\line(1,0){0.5}}
\multiput(98.23,13.52)(0.5,0){1}{\line(1,0){0.5}}
\multiput(97.73,13.52)(0.5,0){1}{\line(1,0){0.5}}
\multiput(97.23,13.51)(0.5,0){1}{\line(1,0){0.5}}
\multiput(96.74,13.51)(0.5,0){1}{\line(1,0){0.5}}
\multiput(96.24,13.51)(0.5,0){1}{\line(1,0){0.5}}
\multiput(95.74,13.51)(0.5,0){1}{\line(1,0){0.5}}
\multiput(95.24,13.51)(0.5,0){1}{\line(1,0){0.5}}
\multiput(94.74,13.51)(0.5,0){1}{\line(1,0){0.5}}
\multiput(94.25,13.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(93.75,13.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(93.25,13.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(92.75,13.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(92.25,13.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(91.75,13.5)(0.5,0){1}{\line(1,0){0.5}}
\put(91.25,13.5){\line(1,0){0.5}}
\put(90.75,13.5){\line(1,0){0.5}}
\put(90.25,13.5){\line(1,0){0.5}}
\put(89.75,13.5){\line(1,0){0.5}}
\put(89.25,13.5){\line(1,0){0.5}}
\put(88.75,13.5){\line(1,0){0.5}}
\put(88.25,13.5){\line(1,0){0.5}}
\multiput(87.75,13.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(87.25,13.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(86.75,13.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(86.25,13.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(85.75,13.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(85.26,13.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(84.76,13.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(84.26,13.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(83.76,13.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(83.26,13.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(82.77,13.51)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(82.27,13.52)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(81.77,13.52)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(81.28,13.52)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(80.78,13.52)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(80.29,13.52)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(79.79,13.53)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(79.3,13.53)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(78.8,13.53)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(78.31,13.54)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(77.82,13.54)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(77.33,13.54)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(76.83,13.54)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(76.34,13.55)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(75.85,13.55)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(75.36,13.56)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(74.88,13.56)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(74.39,13.56)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(73.9,13.57)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(73.42,13.57)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(72.93,13.58)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(72.45,13.58)(0.48,-0){1}{\line(1,0){0.48}}
\multiput(71.96,13.58)(0.48,-0){1}{\line(1,0){0.48}}
\multiput(71.48,13.59)(0.48,-0){1}{\line(1,0){0.48}}
\multiput(71,13.59)(0.48,-0){1}{\line(1,0){0.48}}
\multiput(70.52,13.6)(0.48,-0){1}{\line(1,0){0.48}}
\multiput(70.04,13.6)(0.48,-0.01){1}{\line(1,0){0.48}}
\multiput(69.56,13.61)(0.48,-0.01){1}{\line(1,0){0.48}}
\multiput(69.08,13.61)(0.48,-0.01){1}{\line(1,0){0.48}}
\multiput(68.61,13.62)(0.48,-0.01){1}{\line(1,0){0.48}}
\multiput(68.13,13.63)(0.48,-0.01){1}{\line(1,0){0.48}}
\multiput(67.66,13.63)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(67.18,13.64)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(66.71,13.64)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(66.24,13.65)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(65.77,13.65)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(65.3,13.66)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(64.84,13.67)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(64.37,13.67)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(63.91,13.68)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(63.44,13.69)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(62.98,13.69)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(62.52,13.7)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(62.06,13.71)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(61.6,13.71)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(61.15,13.72)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(60.69,13.73)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(60.24,13.74)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(59.79,13.74)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(59.34,13.75)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(58.89,13.76)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(58.44,13.77)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(58,13.78)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(57.55,13.78)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(57.11,13.79)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(56.67,13.8)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(56.23,13.81)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(55.8,13.82)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(55.36,13.83)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(54.93,13.84)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(54.5,13.85)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(54.07,13.85)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(53.64,13.86)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(53.21,13.87)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(52.79,13.88)(0.42,-0.01){1}{\line(1,0){0.42}}
\multiput(52.37,13.89)(0.42,-0.01){1}{\line(1,0){0.42}}
\multiput(51.95,13.9)(0.42,-0.01){1}{\line(1,0){0.42}}
\multiput(51.53,13.91)(0.42,-0.01){1}{\line(1,0){0.42}}
\multiput(51.11,13.92)(0.42,-0.01){1}{\line(1,0){0.42}}
\multiput(50.7,13.93)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(50.28,13.94)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(49.87,13.95)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(49.46,13.96)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(49.06,13.97)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(48.65,13.98)(0.4,-0.01){1}{\line(1,0){0.4}}
\multiput(48.25,13.99)(0.4,-0.01){1}{\line(1,0){0.4}}
\multiput(47.85,14)(0.4,-0.01){1}{\line(1,0){0.4}}
\multiput(47.45,14.01)(0.4,-0.01){1}{\line(1,0){0.4}}
\multiput(47.06,14.03)(0.4,-0.01){1}{\line(1,0){0.4}}
\multiput(46.66,14.04)(0.39,-0.01){1}{\line(1,0){0.39}}
\multiput(46.27,14.05)(0.39,-0.01){1}{\line(1,0){0.39}}
\multiput(45.88,14.06)(0.39,-0.01){1}{\line(1,0){0.39}}
\multiput(45.5,14.07)(0.39,-0.01){1}{\line(1,0){0.39}}
\multiput(45.11,14.08)(0.38,-0.01){1}{\line(1,0){0.38}}
\multiput(44.73,14.09)(0.38,-0.01){1}{\line(1,0){0.38}}
\multiput(44.35,14.1)(0.38,-0.01){1}{\line(1,0){0.38}}
\multiput(43.97,14.12)(0.38,-0.01){1}{\line(1,0){0.38}}
\multiput(43.6,14.13)(0.38,-0.01){1}{\line(1,0){0.38}}
\multiput(43.22,14.14)(0.37,-0.01){1}{\line(1,0){0.37}}
\multiput(42.85,14.15)(0.37,-0.01){1}{\line(1,0){0.37}}
\multiput(42.48,14.16)(0.37,-0.01){1}{\line(1,0){0.37}}
\multiput(42.12,14.18)(0.37,-0.01){1}{\line(1,0){0.37}}
\multiput(41.75,14.19)(0.36,-0.01){1}{\line(1,0){0.36}}
\multiput(41.39,14.2)(0.36,-0.01){1}{\line(1,0){0.36}}
\multiput(41.04,14.21)(0.36,-0.01){1}{\line(1,0){0.36}}
\multiput(40.68,14.23)(0.36,-0.01){1}{\line(1,0){0.36}}
\multiput(40.33,14.24)(0.35,-0.01){1}{\line(1,0){0.35}}
\multiput(39.98,14.25)(0.35,-0.01){1}{\line(1,0){0.35}}
\multiput(39.63,14.26)(0.35,-0.01){1}{\line(1,0){0.35}}
\multiput(39.28,14.28)(0.35,-0.01){1}{\line(1,0){0.35}}
\multiput(38.94,14.29)(0.34,-0.01){1}{\line(1,0){0.34}}
\multiput(38.6,14.3)(0.34,-0.01){1}{\line(1,0){0.34}}
\multiput(38.26,14.32)(0.34,-0.01){1}{\line(1,0){0.34}}
\multiput(37.92,14.33)(0.34,-0.01){1}{\line(1,0){0.34}}
\multiput(37.59,14.34)(0.33,-0.01){1}{\line(1,0){0.33}}
\multiput(37.26,14.36)(0.33,-0.01){1}{\line(1,0){0.33}}
\multiput(36.93,14.37)(0.33,-0.01){1}{\line(1,0){0.33}}
\multiput(36.61,14.38)(0.32,-0.01){1}{\line(1,0){0.32}}
\multiput(36.29,14.4)(0.32,-0.01){1}{\line(1,0){0.32}}
\multiput(35.97,14.41)(0.32,-0.01){1}{\line(1,0){0.32}}
\multiput(35.65,14.42)(0.32,-0.01){1}{\line(1,0){0.32}}
\multiput(35.34,14.44)(0.31,-0.01){1}{\line(1,0){0.31}}
\multiput(35.03,14.45)(0.31,-0.01){1}{\line(1,0){0.31}}
\multiput(34.72,14.47)(0.31,-0.01){1}{\line(1,0){0.31}}
\multiput(34.41,14.48)(0.31,-0.01){1}{\line(1,0){0.31}}
\multiput(34.11,14.49)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(33.81,14.51)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(33.52,14.52)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(33.22,14.54)(0.29,-0.01){1}{\line(1,0){0.29}}
\multiput(32.93,14.55)(0.29,-0.01){1}{\line(1,0){0.29}}
\multiput(32.64,14.57)(0.29,-0.01){1}{\line(1,0){0.29}}
\multiput(32.36,14.58)(0.29,-0.01){1}{\line(1,0){0.29}}
\multiput(32.08,14.6)(0.28,-0.01){1}{\line(1,0){0.28}}
\multiput(31.8,14.61)(0.28,-0.01){1}{\line(1,0){0.28}}
\multiput(31.52,14.63)(0.28,-0.01){1}{\line(1,0){0.28}}
\multiput(31.25,14.64)(0.27,-0.01){1}{\line(1,0){0.27}}
\multiput(30.98,14.66)(0.27,-0.02){1}{\line(1,0){0.27}}
\multiput(30.71,14.67)(0.27,-0.02){1}{\line(1,0){0.27}}
\multiput(30.45,14.69)(0.26,-0.02){1}{\line(1,0){0.26}}
\multiput(30.18,14.7)(0.26,-0.02){1}{\line(1,0){0.26}}
\multiput(29.93,14.72)(0.26,-0.02){1}{\line(1,0){0.26}}
\multiput(29.67,14.73)(0.26,-0.02){1}{\line(1,0){0.26}}
\multiput(29.42,14.75)(0.25,-0.02){1}{\line(1,0){0.25}}
\multiput(29.17,14.76)(0.25,-0.02){1}{\line(1,0){0.25}}
\multiput(28.93,14.78)(0.25,-0.02){1}{\line(1,0){0.25}}
\multiput(28.68,14.79)(0.24,-0.02){1}{\line(1,0){0.24}}
\multiput(28.44,14.81)(0.24,-0.02){1}{\line(1,0){0.24}}
\multiput(28.21,14.83)(0.24,-0.02){1}{\line(1,0){0.24}}
\multiput(27.97,14.84)(0.23,-0.02){1}{\line(1,0){0.23}}
\multiput(27.74,14.86)(0.23,-0.02){1}{\line(1,0){0.23}}
\multiput(27.52,14.87)(0.23,-0.02){1}{\line(1,0){0.23}}
\multiput(27.29,14.89)(0.22,-0.02){1}{\line(1,0){0.22}}
\multiput(27.07,14.9)(0.22,-0.02){1}{\line(1,0){0.22}}
\multiput(26.85,14.92)(0.22,-0.02){1}{\line(1,0){0.22}}
\multiput(26.64,14.94)(0.21,-0.02){1}{\line(1,0){0.21}}
\multiput(26.43,14.95)(0.21,-0.02){1}{\line(1,0){0.21}}
\multiput(26.22,14.97)(0.21,-0.02){1}{\line(1,0){0.21}}
\multiput(26.02,14.99)(0.2,-0.02){1}{\line(1,0){0.2}}
\multiput(25.82,15)(0.2,-0.02){1}{\line(1,0){0.2}}
\multiput(25.62,15.02)(0.2,-0.02){1}{\line(1,0){0.2}}
\multiput(25.42,15.04)(0.19,-0.02){1}{\line(1,0){0.19}}
\multiput(25.23,15.05)(0.19,-0.02){1}{\line(1,0){0.19}}
\multiput(25.05,15.07)(0.19,-0.02){1}{\line(1,0){0.19}}
\multiput(24.86,15.08)(0.18,-0.02){1}{\line(1,0){0.18}}
\multiput(24.68,15.1)(0.18,-0.02){1}{\line(1,0){0.18}}
\multiput(24.5,15.12)(0.18,-0.02){1}{\line(1,0){0.18}}
\multiput(24.33,15.13)(0.17,-0.02){1}{\line(1,0){0.17}}
\multiput(24.16,15.15)(0.17,-0.02){1}{\line(1,0){0.17}}
\multiput(23.99,15.17)(0.17,-0.02){1}{\line(1,0){0.17}}
\multiput(23.82,15.19)(0.16,-0.02){1}{\line(1,0){0.16}}
\multiput(23.66,15.2)(0.16,-0.02){1}{\line(1,0){0.16}}
\multiput(23.5,15.22)(0.16,-0.02){1}{\line(1,0){0.16}}
\multiput(23.35,15.24)(0.15,-0.02){1}{\line(1,0){0.15}}
\multiput(23.2,15.25)(0.15,-0.02){1}{\line(1,0){0.15}}
\multiput(23.05,15.27)(0.15,-0.02){1}{\line(1,0){0.15}}
\multiput(22.91,15.29)(0.14,-0.02){1}{\line(1,0){0.14}}
\multiput(22.77,15.3)(0.14,-0.02){1}{\line(1,0){0.14}}
\multiput(22.63,15.32)(0.14,-0.02){1}{\line(1,0){0.14}}
\multiput(22.49,15.34)(0.13,-0.02){1}{\line(1,0){0.13}}
\multiput(22.36,15.36)(0.13,-0.02){1}{\line(1,0){0.13}}
\multiput(22.24,15.37)(0.13,-0.02){1}{\line(1,0){0.13}}
\multiput(22.11,15.39)(0.12,-0.02){1}{\line(1,0){0.12}}
\multiput(21.99,15.41)(0.12,-0.02){1}{\line(1,0){0.12}}
\multiput(21.88,15.43)(0.12,-0.02){1}{\line(1,0){0.12}}
\multiput(21.76,15.44)(0.11,-0.02){1}{\line(1,0){0.11}}
\multiput(21.65,15.46)(0.11,-0.02){1}{\line(1,0){0.11}}
\multiput(21.55,15.48)(0.11,-0.02){1}{\line(1,0){0.11}}
\multiput(21.44,15.49)(0.1,-0.02){1}{\line(1,0){0.1}}
\multiput(21.35,15.51)(0.1,-0.02){1}{\line(1,0){0.1}}
\multiput(21.25,15.53)(0.1,-0.02){1}{\line(1,0){0.1}}
\multiput(21.16,15.55)(0.09,-0.02){1}{\line(1,0){0.09}}
\multiput(21.07,15.56)(0.09,-0.02){1}{\line(1,0){0.09}}
\multiput(20.98,15.58)(0.09,-0.02){1}{\line(1,0){0.09}}
\multiput(20.9,15.6)(0.08,-0.02){1}{\line(1,0){0.08}}
\multiput(20.82,15.62)(0.08,-0.02){1}{\line(1,0){0.08}}
\multiput(20.75,15.64)(0.07,-0.02){1}{\line(1,0){0.07}}
\multiput(20.68,15.65)(0.07,-0.02){1}{\line(1,0){0.07}}
\multiput(20.61,15.67)(0.07,-0.02){1}{\line(1,0){0.07}}
\multiput(20.55,15.69)(0.06,-0.02){1}{\line(1,0){0.06}}
\multiput(20.49,15.71)(0.06,-0.02){1}{\line(1,0){0.06}}
\multiput(20.43,15.72)(0.06,-0.02){1}{\line(1,0){0.06}}
\multiput(20.37,15.74)(0.05,-0.02){1}{\line(1,0){0.05}}
\multiput(20.32,15.76)(0.05,-0.02){1}{\line(1,0){0.05}}
\multiput(20.28,15.78)(0.05,-0.02){1}{\line(1,0){0.05}}
\multiput(20.24,15.79)(0.04,-0.02){1}{\line(1,0){0.04}}
\multiput(20.2,15.81)(0.04,-0.02){1}{\line(1,0){0.04}}
\multiput(20.16,15.83)(0.04,-0.02){1}{\line(1,0){0.04}}
\multiput(20.13,15.85)(0.03,-0.02){1}{\line(1,0){0.03}}
\multiput(20.1,15.87)(0.03,-0.02){1}{\line(1,0){0.03}}
\multiput(20.08,15.88)(0.02,-0.02){1}{\line(1,0){0.02}}
\multiput(20.05,15.9)(0.02,-0.02){1}{\line(1,0){0.02}}
\multiput(20.04,15.92)(0.02,-0.02){1}{\line(1,0){0.02}}
\multiput(20.02,15.94)(0.01,-0.02){1}{\line(0,-1){0.02}}
\multiput(20.01,15.96)(0.01,-0.02){1}{\line(0,-1){0.02}}
\multiput(20,15.97)(0.01,-0.02){1}{\line(0,-1){0.02}}
\multiput(20,15.99)(0,-0.02){1}{\line(0,-1){0.02}}
\put(20,15.99){\line(0,1){0.02}}
\multiput(20,16.01)(0,0.02){1}{\line(0,1){0.02}}
\multiput(20,16.03)(0.01,0.02){1}{\line(0,1){0.02}}
\multiput(20.01,16.04)(0.01,0.02){1}{\line(0,1){0.02}}
\multiput(20.02,16.06)(0.01,0.02){1}{\line(0,1){0.02}}
\multiput(20.04,16.08)(0.02,0.02){1}{\line(1,0){0.02}}
\multiput(20.05,16.1)(0.02,0.02){1}{\line(1,0){0.02}}
\multiput(20.08,16.12)(0.02,0.02){1}{\line(1,0){0.02}}
\multiput(20.1,16.13)(0.03,0.02){1}{\line(1,0){0.03}}
\multiput(20.13,16.15)(0.03,0.02){1}{\line(1,0){0.03}}
\multiput(20.16,16.17)(0.04,0.02){1}{\line(1,0){0.04}}
\multiput(20.2,16.19)(0.04,0.02){1}{\line(1,0){0.04}}
\multiput(20.24,16.21)(0.04,0.02){1}{\line(1,0){0.04}}
\multiput(20.28,16.22)(0.05,0.02){1}{\line(1,0){0.05}}
\multiput(20.32,16.24)(0.05,0.02){1}{\line(1,0){0.05}}
\multiput(20.37,16.26)(0.05,0.02){1}{\line(1,0){0.05}}
\multiput(20.43,16.28)(0.06,0.02){1}{\line(1,0){0.06}}
\multiput(20.49,16.29)(0.06,0.02){1}{\line(1,0){0.06}}
\multiput(20.55,16.31)(0.06,0.02){1}{\line(1,0){0.06}}
\multiput(20.61,16.33)(0.07,0.02){1}{\line(1,0){0.07}}
\multiput(20.68,16.35)(0.07,0.02){1}{\line(1,0){0.07}}
\multiput(20.75,16.36)(0.07,0.02){1}{\line(1,0){0.07}}
\multiput(20.82,16.38)(0.08,0.02){1}{\line(1,0){0.08}}
\multiput(20.9,16.4)(0.08,0.02){1}{\line(1,0){0.08}}
\multiput(20.98,16.42)(0.09,0.02){1}{\line(1,0){0.09}}
\multiput(21.07,16.44)(0.09,0.02){1}{\line(1,0){0.09}}
\multiput(21.16,16.45)(0.09,0.02){1}{\line(1,0){0.09}}
\multiput(21.25,16.47)(0.1,0.02){1}{\line(1,0){0.1}}
\multiput(21.35,16.49)(0.1,0.02){1}{\line(1,0){0.1}}
\multiput(21.44,16.51)(0.1,0.02){1}{\line(1,0){0.1}}
\multiput(21.55,16.52)(0.11,0.02){1}{\line(1,0){0.11}}
\multiput(21.65,16.54)(0.11,0.02){1}{\line(1,0){0.11}}
\multiput(21.76,16.56)(0.11,0.02){1}{\line(1,0){0.11}}
\multiput(21.88,16.57)(0.12,0.02){1}{\line(1,0){0.12}}
\multiput(21.99,16.59)(0.12,0.02){1}{\line(1,0){0.12}}
\multiput(22.11,16.61)(0.12,0.02){1}{\line(1,0){0.12}}
\multiput(22.24,16.63)(0.13,0.02){1}{\line(1,0){0.13}}
\multiput(22.36,16.64)(0.13,0.02){1}{\line(1,0){0.13}}
\multiput(22.49,16.66)(0.13,0.02){1}{\line(1,0){0.13}}
\multiput(22.63,16.68)(0.14,0.02){1}{\line(1,0){0.14}}
\multiput(22.77,16.7)(0.14,0.02){1}{\line(1,0){0.14}}
\multiput(22.91,16.71)(0.14,0.02){1}{\line(1,0){0.14}}
\multiput(23.05,16.73)(0.15,0.02){1}{\line(1,0){0.15}}
\multiput(23.2,16.75)(0.15,0.02){1}{\line(1,0){0.15}}
\multiput(23.35,16.76)(0.15,0.02){1}{\line(1,0){0.15}}
\multiput(23.5,16.78)(0.16,0.02){1}{\line(1,0){0.16}}
\multiput(23.66,16.8)(0.16,0.02){1}{\line(1,0){0.16}}
\multiput(23.82,16.81)(0.16,0.02){1}{\line(1,0){0.16}}
\multiput(23.99,16.83)(0.17,0.02){1}{\line(1,0){0.17}}
\multiput(24.16,16.85)(0.17,0.02){1}{\line(1,0){0.17}}
\multiput(24.33,16.87)(0.17,0.02){1}{\line(1,0){0.17}}
\multiput(24.5,16.88)(0.18,0.02){1}{\line(1,0){0.18}}
\multiput(24.68,16.9)(0.18,0.02){1}{\line(1,0){0.18}}
\multiput(24.86,16.92)(0.18,0.02){1}{\line(1,0){0.18}}
\multiput(25.05,16.93)(0.19,0.02){1}{\line(1,0){0.19}}
\multiput(25.23,16.95)(0.19,0.02){1}{\line(1,0){0.19}}
\multiput(25.42,16.96)(0.19,0.02){1}{\line(1,0){0.19}}
\multiput(25.62,16.98)(0.2,0.02){1}{\line(1,0){0.2}}
\multiput(25.82,17)(0.2,0.02){1}{\line(1,0){0.2}}
\multiput(26.02,17.01)(0.2,0.02){1}{\line(1,0){0.2}}
\multiput(26.22,17.03)(0.21,0.02){1}{\line(1,0){0.21}}
\multiput(26.43,17.05)(0.21,0.02){1}{\line(1,0){0.21}}
\multiput(26.64,17.06)(0.21,0.02){1}{\line(1,0){0.21}}
\multiput(26.85,17.08)(0.22,0.02){1}{\line(1,0){0.22}}
\multiput(27.07,17.1)(0.22,0.02){1}{\line(1,0){0.22}}
\multiput(27.29,17.11)(0.22,0.02){1}{\line(1,0){0.22}}
\multiput(27.52,17.13)(0.23,0.02){1}{\line(1,0){0.23}}
\multiput(27.74,17.14)(0.23,0.02){1}{\line(1,0){0.23}}
\multiput(27.97,17.16)(0.23,0.02){1}{\line(1,0){0.23}}
\multiput(28.21,17.17)(0.24,0.02){1}{\line(1,0){0.24}}
\multiput(28.44,17.19)(0.24,0.02){1}{\line(1,0){0.24}}
\multiput(28.68,17.21)(0.24,0.02){1}{\line(1,0){0.24}}
\multiput(28.93,17.22)(0.25,0.02){1}{\line(1,0){0.25}}
\multiput(29.17,17.24)(0.25,0.02){1}{\line(1,0){0.25}}
\multiput(29.42,17.25)(0.25,0.02){1}{\line(1,0){0.25}}
\multiput(29.67,17.27)(0.26,0.02){1}{\line(1,0){0.26}}
\multiput(29.93,17.28)(0.26,0.02){1}{\line(1,0){0.26}}
\multiput(30.18,17.3)(0.26,0.02){1}{\line(1,0){0.26}}
\multiput(30.45,17.31)(0.26,0.02){1}{\line(1,0){0.26}}
\multiput(30.71,17.33)(0.27,0.02){1}{\line(1,0){0.27}}
\multiput(30.98,17.34)(0.27,0.02){1}{\line(1,0){0.27}}
\multiput(31.25,17.36)(0.27,0.01){1}{\line(1,0){0.27}}
\multiput(31.52,17.37)(0.28,0.01){1}{\line(1,0){0.28}}
\multiput(31.8,17.39)(0.28,0.01){1}{\line(1,0){0.28}}
\multiput(32.08,17.4)(0.28,0.01){1}{\line(1,0){0.28}}
\multiput(32.36,17.42)(0.29,0.01){1}{\line(1,0){0.29}}
\multiput(32.64,17.43)(0.29,0.01){1}{\line(1,0){0.29}}
\multiput(32.93,17.45)(0.29,0.01){1}{\line(1,0){0.29}}
\multiput(33.22,17.46)(0.29,0.01){1}{\line(1,0){0.29}}
\multiput(33.52,17.48)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(33.81,17.49)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(34.11,17.51)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(34.41,17.52)(0.31,0.01){1}{\line(1,0){0.31}}
\multiput(34.72,17.53)(0.31,0.01){1}{\line(1,0){0.31}}
\multiput(35.03,17.55)(0.31,0.01){1}{\line(1,0){0.31}}
\multiput(35.34,17.56)(0.31,0.01){1}{\line(1,0){0.31}}
\multiput(35.65,17.58)(0.32,0.01){1}{\line(1,0){0.32}}
\multiput(35.97,17.59)(0.32,0.01){1}{\line(1,0){0.32}}
\multiput(36.29,17.6)(0.32,0.01){1}{\line(1,0){0.32}}
\multiput(36.61,17.62)(0.32,0.01){1}{\line(1,0){0.32}}
\multiput(36.93,17.63)(0.33,0.01){1}{\line(1,0){0.33}}
\multiput(37.26,17.64)(0.33,0.01){1}{\line(1,0){0.33}}
\multiput(37.59,17.66)(0.33,0.01){1}{\line(1,0){0.33}}
\multiput(37.92,17.67)(0.34,0.01){1}{\line(1,0){0.34}}
\multiput(38.26,17.68)(0.34,0.01){1}{\line(1,0){0.34}}
\multiput(38.6,17.7)(0.34,0.01){1}{\line(1,0){0.34}}
\multiput(38.94,17.71)(0.34,0.01){1}{\line(1,0){0.34}}
\multiput(39.28,17.72)(0.35,0.01){1}{\line(1,0){0.35}}
\multiput(39.63,17.74)(0.35,0.01){1}{\line(1,0){0.35}}
\multiput(39.98,17.75)(0.35,0.01){1}{\line(1,0){0.35}}
\multiput(40.33,17.76)(0.35,0.01){1}{\line(1,0){0.35}}
\multiput(40.68,17.77)(0.36,0.01){1}{\line(1,0){0.36}}
\multiput(41.04,17.79)(0.36,0.01){1}{\line(1,0){0.36}}
\multiput(41.39,17.8)(0.36,0.01){1}{\line(1,0){0.36}}
\multiput(41.75,17.81)(0.36,0.01){1}{\line(1,0){0.36}}
\multiput(42.12,17.82)(0.37,0.01){1}{\line(1,0){0.37}}
\multiput(42.48,17.84)(0.37,0.01){1}{\line(1,0){0.37}}
\multiput(42.85,17.85)(0.37,0.01){1}{\line(1,0){0.37}}
\multiput(43.22,17.86)(0.37,0.01){1}{\line(1,0){0.37}}
\multiput(43.6,17.87)(0.38,0.01){1}{\line(1,0){0.38}}
\multiput(43.97,17.88)(0.38,0.01){1}{\line(1,0){0.38}}
\multiput(44.35,17.9)(0.38,0.01){1}{\line(1,0){0.38}}
\multiput(44.73,17.91)(0.38,0.01){1}{\line(1,0){0.38}}
\multiput(45.11,17.92)(0.38,0.01){1}{\line(1,0){0.38}}
\multiput(45.5,17.93)(0.39,0.01){1}{\line(1,0){0.39}}
\multiput(45.88,17.94)(0.39,0.01){1}{\line(1,0){0.39}}
\multiput(46.27,17.95)(0.39,0.01){1}{\line(1,0){0.39}}
\multiput(46.66,17.96)(0.39,0.01){1}{\line(1,0){0.39}}
\multiput(47.06,17.97)(0.4,0.01){1}{\line(1,0){0.4}}
\multiput(47.45,17.99)(0.4,0.01){1}{\line(1,0){0.4}}
\multiput(47.85,18)(0.4,0.01){1}{\line(1,0){0.4}}
\multiput(48.25,18.01)(0.4,0.01){1}{\line(1,0){0.4}}
\multiput(48.65,18.02)(0.4,0.01){1}{\line(1,0){0.4}}
\multiput(49.06,18.03)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(49.46,18.04)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(49.87,18.05)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(50.28,18.06)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(50.7,18.07)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(51.11,18.08)(0.42,0.01){1}{\line(1,0){0.42}}
\multiput(51.53,18.09)(0.42,0.01){1}{\line(1,0){0.42}}
\multiput(51.95,18.1)(0.42,0.01){1}{\line(1,0){0.42}}
\multiput(52.37,18.11)(0.42,0.01){1}{\line(1,0){0.42}}
\multiput(52.79,18.12)(0.42,0.01){1}{\line(1,0){0.42}}
\multiput(53.21,18.13)(0.43,0.01){1}{\line(1,0){0.43}}
\multiput(53.64,18.14)(0.43,0.01){1}{\line(1,0){0.43}}
\multiput(54.07,18.15)(0.43,0.01){1}{\line(1,0){0.43}}
\multiput(54.5,18.15)(0.43,0.01){1}{\line(1,0){0.43}}
\multiput(54.93,18.16)(0.43,0.01){1}{\line(1,0){0.43}}
\multiput(55.36,18.17)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(55.8,18.18)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(56.23,18.19)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(56.67,18.2)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(57.11,18.21)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(57.55,18.22)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(58,18.22)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(58.44,18.23)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(58.89,18.24)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(59.34,18.25)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(59.79,18.26)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(60.24,18.26)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(60.69,18.27)(0.45,0.01){1}{\line(1,0){0.45}}
\multiput(61.15,18.28)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(61.6,18.29)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(62.06,18.29)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(62.52,18.3)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(62.98,18.31)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(63.44,18.31)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(63.91,18.32)(0.46,0.01){1}{\line(1,0){0.46}}
\multiput(64.37,18.33)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(64.84,18.33)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(65.3,18.34)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(65.77,18.35)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(66.24,18.35)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(66.71,18.36)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(67.18,18.36)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(67.66,18.37)(0.47,0.01){1}{\line(1,0){0.47}}
\multiput(68.13,18.37)(0.48,0.01){1}{\line(1,0){0.48}}
\multiput(68.61,18.38)(0.48,0.01){1}{\line(1,0){0.48}}
\multiput(69.08,18.39)(0.48,0.01){1}{\line(1,0){0.48}}
\multiput(69.56,18.39)(0.48,0.01){1}{\line(1,0){0.48}}
\multiput(70.04,18.4)(0.48,0.01){1}{\line(1,0){0.48}}
\multiput(70.52,18.4)(0.48,0){1}{\line(1,0){0.48}}
\multiput(71,18.41)(0.48,0){1}{\line(1,0){0.48}}
\multiput(71.48,18.41)(0.48,0){1}{\line(1,0){0.48}}
\multiput(71.96,18.42)(0.48,0){1}{\line(1,0){0.48}}
\multiput(72.45,18.42)(0.48,0){1}{\line(1,0){0.48}}
\multiput(72.93,18.42)(0.49,0){1}{\line(1,0){0.49}}
\multiput(73.42,18.43)(0.49,0){1}{\line(1,0){0.49}}
\multiput(73.9,18.43)(0.49,0){1}{\line(1,0){0.49}}
\multiput(74.39,18.44)(0.49,0){1}{\line(1,0){0.49}}
\multiput(74.88,18.44)(0.49,0){1}{\line(1,0){0.49}}
\multiput(75.36,18.44)(0.49,0){1}{\line(1,0){0.49}}
\multiput(75.85,18.45)(0.49,0){1}{\line(1,0){0.49}}
\multiput(76.34,18.45)(0.49,0){1}{\line(1,0){0.49}}
\multiput(76.83,18.46)(0.49,0){1}{\line(1,0){0.49}}
\multiput(77.33,18.46)(0.49,0){1}{\line(1,0){0.49}}
\multiput(77.82,18.46)(0.49,0){1}{\line(1,0){0.49}}
\multiput(78.31,18.46)(0.49,0){1}{\line(1,0){0.49}}
\multiput(78.8,18.47)(0.49,0){1}{\line(1,0){0.49}}
\multiput(79.3,18.47)(0.49,0){1}{\line(1,0){0.49}}
\multiput(79.79,18.47)(0.49,0){1}{\line(1,0){0.49}}
\multiput(80.29,18.48)(0.5,0){1}{\line(1,0){0.5}}
\multiput(80.78,18.48)(0.5,0){1}{\line(1,0){0.5}}
\multiput(81.28,18.48)(0.5,0){1}{\line(1,0){0.5}}
\multiput(81.77,18.48)(0.5,0){1}{\line(1,0){0.5}}
\multiput(82.27,18.48)(0.5,0){1}{\line(1,0){0.5}}
\multiput(82.77,18.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(83.26,18.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(83.76,18.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(84.26,18.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(84.76,18.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(85.26,18.49)(0.5,0){1}{\line(1,0){0.5}}
\multiput(85.75,18.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(86.25,18.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(86.75,18.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(87.25,18.5)(0.5,0){1}{\line(1,0){0.5}}
\multiput(87.75,18.5)(0.5,0){1}{\line(1,0){0.5}}
\put(88.25,18.5){\line(1,0){0.5}}
\put(88.75,18.5){\line(1,0){0.5}}
\put(89.25,18.5){\line(1,0){0.5}}
\put(89.75,18.5){\line(1,0){0.5}}
\put(90.25,18.5){\line(1,0){0.5}}
\put(90.75,18.5){\line(1,0){0.5}}
\put(91.25,18.5){\line(1,0){0.5}}
\multiput(91.75,18.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(92.25,18.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(92.75,18.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(93.25,18.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(93.75,18.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(94.25,18.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(94.74,18.49)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(95.24,18.49)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(95.74,18.49)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(96.24,18.49)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(96.74,18.49)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(97.23,18.49)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(97.73,18.48)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(98.23,18.48)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(98.72,18.48)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(99.22,18.48)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(99.71,18.48)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(100.21,18.47)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(100.7,18.47)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(101.2,18.47)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(101.69,18.46)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(102.18,18.46)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(102.67,18.46)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(103.17,18.46)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(103.66,18.45)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(104.15,18.45)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(104.64,18.44)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(105.12,18.44)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(105.61,18.44)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(106.1,18.43)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(106.58,18.43)(0.49,-0){1}{\line(1,0){0.49}}
\multiput(107.07,18.42)(0.48,-0){1}{\line(1,0){0.48}}
\multiput(107.55,18.42)(0.48,-0){1}{\line(1,0){0.48}}
\multiput(108.04,18.42)(0.48,-0){1}{\line(1,0){0.48}}
\multiput(108.52,18.41)(0.48,-0){1}{\line(1,0){0.48}}
\multiput(109,18.41)(0.48,-0){1}{\line(1,0){0.48}}
\multiput(109.48,18.4)(0.48,-0.01){1}{\line(1,0){0.48}}
\multiput(109.96,18.4)(0.48,-0.01){1}{\line(1,0){0.48}}
\multiput(110.44,18.39)(0.48,-0.01){1}{\line(1,0){0.48}}
\multiput(110.92,18.39)(0.48,-0.01){1}{\line(1,0){0.48}}
\multiput(111.39,18.38)(0.48,-0.01){1}{\line(1,0){0.48}}
\multiput(111.87,18.37)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(112.34,18.37)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(112.82,18.36)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(113.29,18.36)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(113.76,18.35)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(114.23,18.35)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(114.7,18.34)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(115.16,18.33)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(115.63,18.33)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(116.09,18.32)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(116.56,18.31)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(117.02,18.31)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(117.48,18.3)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(117.94,18.29)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(118.4,18.29)(0.46,-0.01){1}{\line(1,0){0.46}}
\multiput(118.85,18.28)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(119.31,18.27)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(119.76,18.26)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(120.21,18.26)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(120.66,18.25)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(121.11,18.24)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(121.56,18.23)(0.45,-0.01){1}{\line(1,0){0.45}}
\multiput(122,18.22)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(122.45,18.22)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(122.89,18.21)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(123.33,18.2)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(123.77,18.19)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(124.2,18.18)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(124.64,18.17)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(125.07,18.16)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(125.5,18.15)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(125.93,18.15)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(126.36,18.14)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(126.79,18.13)(0.42,-0.01){1}{\line(1,0){0.42}}
\multiput(127.21,18.12)(0.42,-0.01){1}{\line(1,0){0.42}}
\multiput(127.63,18.11)(0.42,-0.01){1}{\line(1,0){0.42}}
\multiput(128.05,18.1)(0.42,-0.01){1}{\line(1,0){0.42}}
\multiput(128.47,18.09)(0.42,-0.01){1}{\line(1,0){0.42}}
\multiput(128.89,18.08)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(129.3,18.07)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(129.72,18.06)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(130.13,18.05)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(130.54,18.04)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(130.94,18.03)(0.4,-0.01){1}{\line(1,0){0.4}}
\multiput(131.35,18.02)(0.4,-0.01){1}{\line(1,0){0.4}}
\multiput(131.75,18.01)(0.4,-0.01){1}{\line(1,0){0.4}}
\multiput(132.15,18)(0.4,-0.01){1}{\line(1,0){0.4}}
\multiput(132.55,17.99)(0.4,-0.01){1}{\line(1,0){0.4}}
\multiput(132.94,17.97)(0.39,-0.01){1}{\line(1,0){0.39}}
\multiput(133.34,17.96)(0.39,-0.01){1}{\line(1,0){0.39}}
\multiput(133.73,17.95)(0.39,-0.01){1}{\line(1,0){0.39}}
\multiput(134.12,17.94)(0.39,-0.01){1}{\line(1,0){0.39}}
\multiput(134.5,17.93)(0.38,-0.01){1}{\line(1,0){0.38}}
\multiput(134.89,17.92)(0.38,-0.01){1}{\line(1,0){0.38}}
\multiput(135.27,17.91)(0.38,-0.01){1}{\line(1,0){0.38}}
\multiput(135.65,17.9)(0.38,-0.01){1}{\line(1,0){0.38}}
\multiput(136.03,17.88)(0.38,-0.01){1}{\line(1,0){0.38}}
\multiput(136.4,17.87)(0.37,-0.01){1}{\line(1,0){0.37}}
\multiput(136.78,17.86)(0.37,-0.01){1}{\line(1,0){0.37}}
\multiput(137.15,17.85)(0.37,-0.01){1}{\line(1,0){0.37}}
\multiput(137.52,17.84)(0.37,-0.01){1}{\line(1,0){0.37}}
\multiput(137.88,17.82)(0.36,-0.01){1}{\line(1,0){0.36}}
\multiput(138.25,17.81)(0.36,-0.01){1}{\line(1,0){0.36}}
\multiput(138.61,17.8)(0.36,-0.01){1}{\line(1,0){0.36}}
\multiput(138.96,17.79)(0.36,-0.01){1}{\line(1,0){0.36}}
\multiput(139.32,17.77)(0.35,-0.01){1}{\line(1,0){0.35}}
\multiput(139.67,17.76)(0.35,-0.01){1}{\line(1,0){0.35}}
\multiput(140.02,17.75)(0.35,-0.01){1}{\line(1,0){0.35}}
\multiput(140.37,17.74)(0.35,-0.01){1}{\line(1,0){0.35}}
\multiput(140.72,17.72)(0.34,-0.01){1}{\line(1,0){0.34}}
\multiput(141.06,17.71)(0.34,-0.01){1}{\line(1,0){0.34}}
\multiput(141.4,17.7)(0.34,-0.01){1}{\line(1,0){0.34}}
\multiput(141.74,17.68)(0.34,-0.01){1}{\line(1,0){0.34}}
\multiput(142.08,17.67)(0.33,-0.01){1}{\line(1,0){0.33}}
\multiput(142.41,17.66)(0.33,-0.01){1}{\line(1,0){0.33}}
\multiput(142.74,17.64)(0.33,-0.01){1}{\line(1,0){0.33}}
\multiput(143.07,17.63)(0.32,-0.01){1}{\line(1,0){0.32}}
\multiput(143.39,17.62)(0.32,-0.01){1}{\line(1,0){0.32}}
\multiput(143.71,17.6)(0.32,-0.01){1}{\line(1,0){0.32}}
\multiput(144.03,17.59)(0.32,-0.01){1}{\line(1,0){0.32}}
\multiput(144.35,17.58)(0.31,-0.01){1}{\line(1,0){0.31}}
\multiput(144.66,17.56)(0.31,-0.01){1}{\line(1,0){0.31}}
\multiput(144.97,17.55)(0.31,-0.01){1}{\line(1,0){0.31}}
\multiput(145.28,17.53)(0.31,-0.01){1}{\line(1,0){0.31}}
\multiput(145.59,17.52)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(145.89,17.51)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(146.19,17.49)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(146.48,17.48)(0.29,-0.01){1}{\line(1,0){0.29}}
\multiput(146.78,17.46)(0.29,-0.01){1}{\line(1,0){0.29}}
\multiput(147.07,17.45)(0.29,-0.01){1}{\line(1,0){0.29}}
\multiput(147.36,17.43)(0.29,-0.01){1}{\line(1,0){0.29}}
\multiput(147.64,17.42)(0.28,-0.01){1}{\line(1,0){0.28}}
\multiput(147.92,17.4)(0.28,-0.01){1}{\line(1,0){0.28}}
\multiput(148.2,17.39)(0.28,-0.01){1}{\line(1,0){0.28}}
\multiput(148.48,17.37)(0.27,-0.01){1}{\line(1,0){0.27}}
\multiput(148.75,17.36)(0.27,-0.02){1}{\line(1,0){0.27}}
\multiput(149.02,17.34)(0.27,-0.02){1}{\line(1,0){0.27}}
\multiput(149.29,17.33)(0.26,-0.02){1}{\line(1,0){0.26}}
\multiput(149.55,17.31)(0.26,-0.02){1}{\line(1,0){0.26}}
\multiput(149.82,17.3)(0.26,-0.02){1}{\line(1,0){0.26}}
\multiput(150.07,17.28)(0.26,-0.02){1}{\line(1,0){0.26}}
\multiput(150.33,17.27)(0.25,-0.02){1}{\line(1,0){0.25}}
\multiput(150.58,17.25)(0.25,-0.02){1}{\line(1,0){0.25}}
\multiput(150.83,17.24)(0.25,-0.02){1}{\line(1,0){0.25}}
\multiput(151.07,17.22)(0.24,-0.02){1}{\line(1,0){0.24}}
\multiput(151.32,17.21)(0.24,-0.02){1}{\line(1,0){0.24}}
\multiput(151.56,17.19)(0.24,-0.02){1}{\line(1,0){0.24}}
\multiput(151.79,17.17)(0.23,-0.02){1}{\line(1,0){0.23}}
\multiput(152.03,17.16)(0.23,-0.02){1}{\line(1,0){0.23}}
\multiput(152.26,17.14)(0.23,-0.02){1}{\line(1,0){0.23}}
\multiput(152.48,17.13)(0.22,-0.02){1}{\line(1,0){0.22}}
\multiput(152.71,17.11)(0.22,-0.02){1}{\line(1,0){0.22}}
\multiput(152.93,17.1)(0.22,-0.02){1}{\line(1,0){0.22}}
\multiput(153.15,17.08)(0.21,-0.02){1}{\line(1,0){0.21}}
\multiput(153.36,17.06)(0.21,-0.02){1}{\line(1,0){0.21}}
\multiput(153.57,17.05)(0.21,-0.02){1}{\line(1,0){0.21}}
\multiput(153.78,17.03)(0.2,-0.02){1}{\line(1,0){0.2}}
\multiput(153.98,17.01)(0.2,-0.02){1}{\line(1,0){0.2}}
\multiput(154.18,17)(0.2,-0.02){1}{\line(1,0){0.2}}
\multiput(154.38,16.98)(0.19,-0.02){1}{\line(1,0){0.19}}
\multiput(154.58,16.96)(0.19,-0.02){1}{\line(1,0){0.19}}
\multiput(154.77,16.95)(0.19,-0.02){1}{\line(1,0){0.19}}
\multiput(154.95,16.93)(0.18,-0.02){1}{\line(1,0){0.18}}
\multiput(155.14,16.92)(0.18,-0.02){1}{\line(1,0){0.18}}
\multiput(155.32,16.9)(0.18,-0.02){1}{\line(1,0){0.18}}
\multiput(155.5,16.88)(0.17,-0.02){1}{\line(1,0){0.17}}
\multiput(155.67,16.87)(0.17,-0.02){1}{\line(1,0){0.17}}
\multiput(155.84,16.85)(0.17,-0.02){1}{\line(1,0){0.17}}
\multiput(156.01,16.83)(0.16,-0.02){1}{\line(1,0){0.16}}
\multiput(156.18,16.81)(0.16,-0.02){1}{\line(1,0){0.16}}
\multiput(156.34,16.8)(0.16,-0.02){1}{\line(1,0){0.16}}
\multiput(156.5,16.78)(0.15,-0.02){1}{\line(1,0){0.15}}
\multiput(156.65,16.76)(0.15,-0.02){1}{\line(1,0){0.15}}
\multiput(156.8,16.75)(0.15,-0.02){1}{\line(1,0){0.15}}
\multiput(156.95,16.73)(0.14,-0.02){1}{\line(1,0){0.14}}
\multiput(157.09,16.71)(0.14,-0.02){1}{\line(1,0){0.14}}
\multiput(157.23,16.7)(0.14,-0.02){1}{\line(1,0){0.14}}
\multiput(157.37,16.68)(0.13,-0.02){1}{\line(1,0){0.13}}
\multiput(157.51,16.66)(0.13,-0.02){1}{\line(1,0){0.13}}
\multiput(157.64,16.64)(0.13,-0.02){1}{\line(1,0){0.13}}
\multiput(157.76,16.63)(0.12,-0.02){1}{\line(1,0){0.12}}
\multiput(157.89,16.61)(0.12,-0.02){1}{\line(1,0){0.12}}
\multiput(158.01,16.59)(0.12,-0.02){1}{\line(1,0){0.12}}
\multiput(158.12,16.57)(0.11,-0.02){1}{\line(1,0){0.11}}
\multiput(158.24,16.56)(0.11,-0.02){1}{\line(1,0){0.11}}
\multiput(158.35,16.54)(0.11,-0.02){1}{\line(1,0){0.11}}
\multiput(158.45,16.52)(0.1,-0.02){1}{\line(1,0){0.1}}
\multiput(158.56,16.51)(0.1,-0.02){1}{\line(1,0){0.1}}
\multiput(158.65,16.49)(0.1,-0.02){1}{\line(1,0){0.1}}
\multiput(158.75,16.47)(0.09,-0.02){1}{\line(1,0){0.09}}
\multiput(158.84,16.45)(0.09,-0.02){1}{\line(1,0){0.09}}
\multiput(158.93,16.44)(0.09,-0.02){1}{\line(1,0){0.09}}
\multiput(159.02,16.42)(0.08,-0.02){1}{\line(1,0){0.08}}
\multiput(159.1,16.4)(0.08,-0.02){1}{\line(1,0){0.08}}
\multiput(159.18,16.38)(0.07,-0.02){1}{\line(1,0){0.07}}
\multiput(159.25,16.36)(0.07,-0.02){1}{\line(1,0){0.07}}
\multiput(159.32,16.35)(0.07,-0.02){1}{\line(1,0){0.07}}
\multiput(159.39,16.33)(0.06,-0.02){1}{\line(1,0){0.06}}
\multiput(159.45,16.31)(0.06,-0.02){1}{\line(1,0){0.06}}
\multiput(159.51,16.29)(0.06,-0.02){1}{\line(1,0){0.06}}
\multiput(159.57,16.28)(0.05,-0.02){1}{\line(1,0){0.05}}
\multiput(159.63,16.26)(0.05,-0.02){1}{\line(1,0){0.05}}
\multiput(159.68,16.24)(0.05,-0.02){1}{\line(1,0){0.05}}
\multiput(159.72,16.22)(0.04,-0.02){1}{\line(1,0){0.04}}
\multiput(159.76,16.21)(0.04,-0.02){1}{\line(1,0){0.04}}
\multiput(159.8,16.19)(0.04,-0.02){1}{\line(1,0){0.04}}
\multiput(159.84,16.17)(0.03,-0.02){1}{\line(1,0){0.03}}
\multiput(159.87,16.15)(0.03,-0.02){1}{\line(1,0){0.03}}
\multiput(159.9,16.13)(0.02,-0.02){1}{\line(1,0){0.02}}
\multiput(159.92,16.12)(0.02,-0.02){1}{\line(1,0){0.02}}
\multiput(159.95,16.1)(0.02,-0.02){1}{\line(1,0){0.02}}
\multiput(159.96,16.08)(0.01,-0.02){1}{\line(0,-1){0.02}}
\multiput(159.98,16.06)(0.01,-0.02){1}{\line(0,-1){0.02}}
\multiput(159.99,16.04)(0.01,-0.02){1}{\line(0,-1){0.02}}
\multiput(160,16.03)(0,-0.02){1}{\line(0,-1){0.02}}

\linethickness{0.3mm}
\put(20,36.25){\line(1,0){145}}
\put(165,36.25){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(90,6.25){\line(0,1){63.75}}
\put(90,70){\vector(0,1){0.12}}
\put(160,31.25){\makebox(0,0)[cc]{$r$}}

\put(100,65){\makebox(0,0)[cc]{$x_3$}}

\put(140,63.75){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\qbezier(20,56.25)(40.83,51.04)(54.06,48.03)
\qbezier(54.06,48.03)(67.3,45.02)(75,43.75)
\qbezier(75,43.75)(82.78,42.44)(90,42.44)
\qbezier(90,42.44)(97.22,42.44)(105,43.75)
\qbezier(105,43.75)(112.77,45.04)(121.19,46.84)
\qbezier(121.19,46.84)(129.61,48.65)(140,51.25)
\qbezier(140,51.25)(150.44,53.86)(155.25,55.06)
\qbezier(155.25,55.06)(160.06,56.27)(160,56.25)
\linethickness{0.3mm}
\qbezier(20,16.25)(40.83,21.46)(54.06,24.47)
\qbezier(54.06,24.47)(67.3,27.48)(75,28.75)
\qbezier(75,28.75)(82.78,30.06)(90,30.06)
\qbezier(90,30.06)(97.22,30.06)(105,28.75)
\qbezier(105,28.75)(112.7,27.48)(125.94,24.47)
\qbezier(125.94,24.47)(139.17,21.46)(160,16.25)
\put(175,60){\makebox(0,0)[cc]{$f(r)\sim \sqrt\ve r$}}

\end{picture}

